Coude-feed stellar spectral library - atmospheric parameters

Context: Empirical libraries of stellar spectra play an important role in different fields. For example, they are used as reference for the automatic determination of atmospheric parameters, or for building synthetic stellar populations to study galaxies. The CFLIB (Coude-feed library, Indo-US) database is at present one of the most complete libraries, in terms of its coverage of the atmospheric parameters space (Teff, log g and [Fe/H]) and wavelength coverage 3460 - 9464 A at a resolution of 1 A FWHM. Although the atmospheric parameters of most of the stars were determined from detailed analyses of high-resolution spectra, for nearly 300 of the 1273 stars of the library at least one of the three parameters is missing. For the others, the measurements, compiled from the literature, are inhomogeneous. Aims: In this paper, we re-determine the atmospheric parameters, directly using the CFLIB spectra, and compare them to the previous studies. Methods: We use the ULySS program to derive the atmospheric parameters, using the ELODIE library as a reference. Results: Based on comparisons with several previous studies we conclude that our determinations are unbiased. For the 958 F,G, and K type stars the precision on Teff, log g, and [Fe/H] is respectively 43 K, 0.13 dex and 0.05 dex. For the 53 M stars they are 82 K, 0.22 dex and 0.28 dex. And, for the 260 OBA type stars the relative precision on Teff is 5.1%, and on log g, and [Fe/H] the precision is respectively 0.19 dex and 0.16 dex. These parameters will be used to re-calibrate the CFLIB fluxes and to produce synthetic spectra of stellar populations.

==> (inline-0) <==
\begin{longtable}{l|l|rr|rr|rr|c}
\caption{\label{meas.tbl}Adopted atmospheric parameters for the 1273 CFLIB stars}\\
\hline\hline
Name\tablefootmark{a} &
       Sp.Type\tablefootmark{b} &
                 $T_{\rm eff}$ & error & $log(g)$ & error & [Fe/H] & error & Flag \\
     &         & \multicolumn{2}{c|}{(K)}            & \multicolumn{2}{c|}{($cm\,s^{-2}$)} & \multicolumn{2}{c|}{(dex)} & \\
\hline

\endfirsthead
\caption{continued.}\\
\hline\hline

Name\tablefootmark{a} &
       Sp.Type\tablefootmark{b} &
                 $T_{\rm eff}$ & error & $log(g)$ & error & [Fe/H] & error & Flag \\
     &         & \multicolumn{2}{c|}{(K)}            & \multicolumn{2}{c|}{($cm\,s^{-2}$)} & \multicolumn{2}{c|}{(dex)} & \\
\hline
\endhead
\hline
\endfoot
%HD100889     &B9.5Vn       &10529   & $\pm$ 14.9   &3.84   & $\pm$ 0.010&   -0.34   & $\pm$ 0.007 \\
HD000249      &K1IV          & 4757& $\pm$  28  &2.88 & $\pm$ 0.09  &-0.29 & $\pm$ 0.06 & 0  \\
HD000358      &B8IVmnp...    &12307& $\pm$ 180  &4.14 & $\pm$ 0.07  & 0.38 & $\pm$ 0.09 & 0  \\
HD000400      &F8IV          & 6215& $\pm$  45  &4.18 & $\pm$ 0.07  &-0.24 & $\pm$ 0.07 & 0  \\
HD000417      &K0III         & 4858& $\pm$  33  &2.45 & $\pm$ 0.10  &-0.30 & $\pm$ 0.08 & 0  \\
HD000693      &F5V           & 6221& $\pm$  41  &4.14 & $\pm$ 0.06  &-0.34 & $\pm$ 0.06 & 0  \\
HD000886      &B2IV          &21397& $\pm$ 382  &3.84 & $\pm$ 0.04  &-0.06 & $\pm$ 0.03 & 0  \\
HD001227      &G8II-III      & 5068& $\pm$  41  &2.81 & $\pm$ 0.10  & 0.00 & $\pm$ 0.09 & 0  \\
HD001406      &K3III         & 4349& $\pm$  20  &2.61 & $\pm$ 0.09  &-0.13 & $\pm$ 0.06 & 0  \\
HD001522      &K1.5III       & 4530& $\pm$  25  &2.25 & $\pm$ 0.09  & 0.14 & $\pm$ 0.05 & 0  \\
HD001918      &G9III         & 4896& $\pm$  33  &2.47 & $\pm$ 0.10  &-0.42 & $\pm$ 0.08 & 0  \\
HD001967      &Se...         & 3630& $\pm$  41  &0.38 & $\pm$ 0.52  &-1.00 & $\pm$ 0.00 & 0  \\
HD002126      &K0III-IV      & 4775& $\pm$  28  &2.79 & $\pm$ 0.09  &-0.34 & $\pm$ 0.06 & 0  \\
HD002454      &F6Vawvar      & 6492& $\pm$  42  &4.12 & $\pm$ 0.05  &-0.29 & $\pm$ 0.06 & 0  \\
HD002628      &A7III         & 7305& $\pm$  56  &3.98 & $\pm$ 0.06  &-0.07 & $\pm$ 0.06 & 0  \\
HD002665      &G5IIIw        & 4942& $\pm$  62  &2.12 & $\pm$ 0.20  &-2.03 & $\pm$ 0.14 & 0  \\
HD002796      &Fw            & 4879& $\pm$  85  &1.82 & $\pm$ 0.26  &-2.25 & $\pm$ 0.19 & 0  \\
HD002857      &A2            & 7776&            &3.19 &             &-1.70 &            & 2  \\
HD002952      &K0III         & 4800& $\pm$  35  &2.61 & $\pm$ 0.11  &-0.09 & $\pm$ 0.08 & 0  \\
HD003268      &F7V           & 6225& $\pm$  44  &4.11 & $\pm$ 0.07  &-0.16 & $\pm$ 0.06 & 0  \\
HD003360      &B2IV          &21652& $\pm$ 505  &3.87 & $\pm$ 0.05  &-0.08 & $\pm$ 0.03 & 0  \\
HD003454      &F5            & 6186& $\pm$  64  &4.30 & $\pm$ 0.09  &-0.56 & $\pm$ 0.11 & 0  \\
HD003546      &G8III         & 4979& $\pm$  43  &2.46 & $\pm$ 0.12  &-0.64 & $\pm$ 0.11 & 0  \\
HD003817      &G8III         & 5101& $\pm$  32  &2.64 & $\pm$ 0.08  &-0.15 & $\pm$ 0.07 & 0  \\
HD004128      &K0III         & 4906& $\pm$  27  &2.63 & $\pm$ 0.07  & 0.07 & $\pm$ 0.06 & 0  \\
HD004188      &K0III         & 4859& $\pm$  24  &2.66 & $\pm$ 0.07  &-0.04 & $\pm$ 0.05 & 0  \\
HD004306      &G0            & 4915& $\pm$  73  &2.01 & $\pm$ 0.22  &-2.55 & $\pm$ 0.15 & 0  \\
HD004307      &G2V           & 5803& $\pm$  32  &4.01 & $\pm$ 0.06  &-0.26 & $\pm$ 0.05 & 0  \\
HD004395      &G5            & 5448& $\pm$  51  &3.39 & $\pm$ 0.12  &-0.28 & $\pm$ 0.10 & 0  \\
HD004502      &K1IIe         & 4632& $\pm$  43  &2.31 & $\pm$ 0.15  &-0.15 & $\pm$ 0.10 & 0  \\
HD004614      &G0V           & 5928& $\pm$  29  &4.33 & $\pm$ 0.05  &-0.28 & $\pm$ 0.05 & 0  \\
HD004727      &B5V+...       &15989& $\pm$ 302  &3.80 & $\pm$ 0.07  &-0.05 & $\pm$ 0.07 & 0  \\
HD004744      &G8IV          & 4643& $\pm$  22  &2.46 & $\pm$ 0.08  &-0.66 & $\pm$ 0.05 & 0  \\
HD004813      &F7IV-V        & 6197& $\pm$  33  &4.29 & $\pm$ 0.05  &-0.13 & $\pm$ 0.05 & 0  \\
HD004817      &K3Iab:        & 4062& $\pm$  20  &0.71 & $\pm$ 0.12  & 0.14 & $\pm$ 0.06 & 0  \\
HD004963      &K1III         & 4661& $\pm$  22  &2.32 & $\pm$ 0.08  &-0.51 & $\pm$ 0.05 & 0  \\
HD005007      &K1III         & 4546& $\pm$  23  &2.64 & $\pm$ 0.09  & 0.04 & $\pm$ 0.05 & 0  \\
HD005015      &F8V           & 6070& $\pm$  32  &4.06 & $\pm$ 0.06  & 0.04 & $\pm$ 0.04 & 0  \\
HD005234      &K2III         & 4457& $\pm$  24  &2.18 & $\pm$ 0.10  &-0.08 & $\pm$ 0.06 & 0  \\
HD005286      &K1IV          & 4844& $\pm$  29  &3.47 & $\pm$ 0.07  & 0.15 & $\pm$ 0.06 & 0  \\
HD005394      &B0IVe         &33939& $\pm$1090  &3.38 & $\pm$ 0.06  & 0.02 & $\pm$ 0.04 & 0  \\
HD005395      &G8IIIb        & 4890& $\pm$  26  &2.51 & $\pm$ 0.08  &-0.41 & $\pm$ 0.06 & 0  \\
HD005516      &G8III         & 5039& $\pm$  30  &2.88 & $\pm$ 0.08  & 0.05 & $\pm$ 0.06 & 0  \\
HD005750      &F5            & 6330& $\pm$  47  &4.21 & $\pm$ 0.06  &-0.42 & $\pm$ 0.07 & 0  \\
HD005848      &K2II-III      & 4500& $\pm$  27  &2.28 & $\pm$ 0.10  & 0.12 & $\pm$ 0.06 & 0  \\
HD005916      &G8III-IV      & 5015& $\pm$  40  &2.48 & $\pm$ 0.11  &-0.71 & $\pm$ 0.10 & 0  \\
HD006186      &G9III         & 4878& $\pm$  33  &2.43 & $\pm$ 0.10  &-0.35 & $\pm$ 0.08 & 0  \\
HD006203      &K0III         & 4570& $\pm$  24  &2.31 & $\pm$ 0.09  &-0.34 & $\pm$ 0.06 & 0  \\
HD006397      &F4II-III      & 6580& $\pm$  63  &4.03 & $\pm$ 0.09  &-0.10 & $\pm$ 0.08 & 0  \\
HD006461      &G3V           & 5106& $\pm$  48  &2.45 & $\pm$ 0.13  &-0.88 & $\pm$ 0.12 & 0  \\
HD006482      &K0III         & 4790& $\pm$  30  &2.79 & $\pm$ 0.09  &-0.09 & $\pm$ 0.07 & 0  \\
HD006497      &K2III         & 4450& $\pm$  21  &2.75 & $\pm$ 0.09  & 0.02 & $\pm$ 0.05 & 0  \\
HD006582      &G5Vb          & 5397& $\pm$  35  &4.53 & $\pm$ 0.07  &-0.79 & $\pm$ 0.08 & 0  \\
HD006734      &K0IV          & 4985& $\pm$  36  &3.40 & $\pm$ 0.10  &-0.53 & $\pm$ 0.08 & 0  \\
HD006763      &F0III-IV      & 6972& $\pm$  45  &4.10 & $\pm$ 0.05  &-0.11 & $\pm$ 0.06 & 0  \\
HD006805      &K1.5III       & 4576& $\pm$  20  &2.62 & $\pm$ 0.07  & 0.10 & $\pm$ 0.04 & 0  \\
HD006833      &G9III         & 4608& $\pm$  32  &1.92 & $\pm$ 0.12  &-0.72 & $\pm$ 0.08 & 0  \\
HD006834      &F2            & 6416& $\pm$  48  &4.23 & $\pm$ 0.06  &-0.61 & $\pm$ 0.08 & 0  \\
HD006840      &G0            & 6004& $\pm$  52  &4.01 & $\pm$ 0.10  &-0.33 & $\pm$ 0.08 & 0  \\
HD006920      &F8V           & 5944& $\pm$  43  &3.71 & $\pm$ 0.09  &-0.04 & $\pm$ 0.07 & 0  \\
HD007087      &G8.5IIIa      & 4918& $\pm$  31  &2.34 & $\pm$ 0.08  &-0.10 & $\pm$ 0.07 & 0  \\
HD007439      &F5V           & 6422& $\pm$  46  &4.15 & $\pm$ 0.06  &-0.29 & $\pm$ 0.06 & 0  \\
HD007476      &F5V           & 6501& $\pm$  40  &4.06 & $\pm$ 0.05  &-0.17 & $\pm$ 0.05 & 0  \\
HD008207      &K0III         & 4757& $\pm$  26  &2.66 & $\pm$ 0.08  & 0.13 & $\pm$ 0.06 & 0  \\
HD008491      &K0III         & 4802& $\pm$  27  &2.70 & $\pm$ 0.08  & 0.05 & $\pm$ 0.06 & 0  \\
HD008512      &K0III         & 4729& $\pm$  28  &2.58 & $\pm$ 0.09  &-0.12 & $\pm$ 0.06 & 0  \\
HD008705      &K2III         & 4333& $\pm$  22  &2.36 & $\pm$ 0.11  &-0.23 & $\pm$ 0.06 & 0  \\
HD008724      &G5            & 4754& $\pm$  62  &1.66 & $\pm$ 0.21  &-1.68 & $\pm$ 0.16 & 0  \\
HD008890      &F7:Ib-IIvar   & 6192& $\pm$  50  &1.40 & $\pm$ 0.09  & 0.13 & $\pm$ 0.08 & 0  \\
HD008949      &K1III         & 4700& $\pm$  29  &2.67 & $\pm$ 0.09  & 0.13 & $\pm$ 0.06 & 0  \\
HD009057      &G9III         & 4967& $\pm$  30  &2.74 & $\pm$ 0.08  & 0.06 & $\pm$ 0.06 & 0  \\
HD009269      &K0IIIvar      & 4779& $\pm$  31  &2.55 & $\pm$ 0.10  &-0.22 & $\pm$ 0.07 & 0  \\
HD009270      &G7IIa         & 5006& $\pm$  34  &2.26 & $\pm$ 0.08  &-0.06 & $\pm$ 0.08 & 0  \\
HD009408      &G9IIIb        & 4844& $\pm$  31  &2.51 & $\pm$ 0.09  &-0.30 & $\pm$ 0.07 & 0  \\
HD009562      &G2IV          & 5819& $\pm$  45  &3.91 & $\pm$ 0.09  & 0.17 & $\pm$ 0.07 & 0  \\
HD009826      &F8V           & 6151& $\pm$  40  &4.10 & $\pm$ 0.07  & 0.08 & $\pm$ 0.05 & 0  \\
HD009856      &K1III         & 4426& $\pm$  24  &2.08 & $\pm$ 0.10  &-0.11 & $\pm$ 0.06 & 0  \\
HD009927      &K3III         & 4371& $\pm$  21  &2.29 & $\pm$ 0.10  & 0.12 & $\pm$ 0.05 & 0  \\
HD010307      &G1.5V         & 5881& $\pm$  49  &4.29 & $\pm$ 0.09  & 0.03 & $\pm$ 0.08 & 0  \\
HD010362      &B7II          &14902& $\pm$ 368  &3.31 & $\pm$ 0.12  & 0.32 & $\pm$ 0.12 & 0  \\
HD010476      &K1V           & 5229& $\pm$  33  &4.58 & $\pm$ 0.06  & 0.02 & $\pm$ 0.06 & 0  \\
HD010486      &K2IV          & 4896& $\pm$  33  &3.39 & $\pm$ 0.08  & 0.36 & $\pm$ 0.06 & 0  \\
HD010700      &G8V           & 5394& $\pm$  34  &4.56 & $\pm$ 0.07  &-0.47 & $\pm$ 0.07 & 0  \\
HD010761      &G8III         & 4997& $\pm$  35  &2.54 & $\pm$ 0.09  &-0.06 & $\pm$ 0.08 & 0  \\
HD010780      &K0V           & 5417& $\pm$  37  &4.63 & $\pm$ 0.07  & 0.11 & $\pm$ 0.07 & 0  \\
HD010975      &K0III         & 4889& $\pm$  31  &2.51 & $\pm$ 0.09  &-0.22 & $\pm$ 0.07 & 0  \\
HD011007      &F8V           & 5971& $\pm$  44  &4.08 & $\pm$ 0.08  &-0.22 & $\pm$ 0.07 & 0  \\
HD011503      &A1p...        &10990& $\pm$ 241  &3.70 & $\pm$ 0.21  & 0.43 & $\pm$ 0.14 & 0  \\
HD011592      &F5V           & 6328& $\pm$  47  &4.21 & $\pm$ 0.06  &-0.34 & $\pm$ 0.07 & 0  \\
HD011636      &A5V           & 8061& $\pm$  43  &3.88 & $\pm$ 0.04  & 0.07 & $\pm$ 0.04 & 0  \\
HD011749      &K0III         & 4713& $\pm$  30  &2.44 & $\pm$ 0.10  &-0.21 & $\pm$ 0.07 & 0  \\
HD012303      &B8III         &12230& $\pm$ 157  &4.19 & $\pm$ 0.05  & 0.30 & $\pm$ 0.08 & 0  \\
HD012339      &G8III         & 5022& $\pm$  27  &2.51 & $\pm$ 0.07  &-0.06 & $\pm$ 0.06 & 0  \\
HD012533      &K3IIb...      & 4319& $\pm$  18  &1.50 & $\pm$ 0.08  & 0.04 & $\pm$ 0.05 & 0  \\
HD012929      &K2III         & 4527& $\pm$  19  &2.42 & $\pm$ 0.07  &-0.19 & $\pm$ 0.04 & 0  \\
HD012953      &A1Iae         &10766& $\pm$ 185  &1.65 & $\pm$ 0.05  & 0.37 & $\pm$ 0.11 & 0  \\
HD013475      &B9V+...       & 5122& $\pm$  74  &2.65 & $\pm$ 0.20  &-0.31 & $\pm$ 0.17 & 0  \\
HD013530      &G8III:var     & 4863& $\pm$  28  &2.72 & $\pm$ 0.09  &-0.57 & $\pm$ 0.06 & 0  \\
HD013555      &F5V           & 6432& $\pm$  26  &4.07 & $\pm$ 0.04  &-0.19 & $\pm$ 0.04 & 0  \\
HD013611      &G8Iab:        & 5101& $\pm$  30  &2.34 & $\pm$ 0.08  &-0.21 & $\pm$ 0.07 & 0  \\
HD013974      &G0.5V         & 5711& $\pm$  37  &4.39 & $\pm$ 0.07  &-0.42 & $\pm$ 0.07 & 0  \\
HD014214      &G0.5IV        & 5975& $\pm$ 105  &4.11 & $\pm$ 0.23  & 0.03 & $\pm$ 0.21 & 0  \\
HD014489      &A2Ia          &10650& $\pm$ 136  &1.74 & $\pm$ 0.04  & 0.26 & $\pm$ 0.08 & 0  \\
HD014625      &G8III         & 4836& $\pm$  30  &2.84 & $\pm$ 0.08  & 0.23 & $\pm$ 0.06 & 0  \\
HD014626      &K0            & 4630& $\pm$  26  &2.73 & $\pm$ 0.09  &-0.19 & $\pm$ 0.06 & 0  \\
HD014770      &G8III         & 5016& $\pm$  28  &2.55 & $\pm$ 0.07  &-0.02 & $\pm$ 0.06 & 0  \\
HD014938      &F5            & 6116& $\pm$  94  &4.18 & $\pm$ 0.16  &-0.35 & $\pm$ 0.15 & 0  \\
HD015318      &B9III         &10055& $\pm$ 158  &3.73 & $\pm$ 0.11  &-0.43 & $\pm$ 0.11 & 0  \\
HD015335      &G0V           & 5912& $\pm$  33  &4.02 & $\pm$ 0.06  &-0.18 & $\pm$ 0.05 & 0  \\
HD015596      &G5III-IV      & 4853& $\pm$  23  &2.85 & $\pm$ 0.07  &-0.65 & $\pm$ 0.05 & 0  \\
HD015798      &F5V           & 6470& $\pm$  47  &4.07 & $\pm$ 0.06  &-0.15 & $\pm$ 0.06 & 0  \\
HD015920      &G8III         & 5119& $\pm$  29  &2.84 & $\pm$ 0.07  &-0.08 & $\pm$ 0.06 & 0  \\
HD016458      &G8p...        & 4484& $\pm$  17  &1.57 & $\pm$ 0.06  &-0.53 & $\pm$ 0.04 & 1  \\
HD016673      &F6V           & 6219& $\pm$  46  &4.29 & $\pm$ 0.07  &-0.05 & $\pm$ 0.06 & 0  \\
HD016895      &F7V           & 6247& $\pm$  35  &4.21 & $\pm$ 0.06  &-0.04 & $\pm$ 0.05 & 0  \\
HD017081      &B7IV          &12678& $\pm$ 164  &4.12 & $\pm$ 0.05  & 0.24 & $\pm$ 0.07 & 0  \\
HD017361      &K1.5III       & 4670& $\pm$  20  &2.64 & $\pm$ 0.07  & 0.05 & $\pm$ 0.04 & 0  \\
HD017378      &A5Ia          & 8473& $\pm$  43  &1.20 & $\pm$ 0.03  & 0.05 & $\pm$ 0.06 & 0  \\
HD017463      &F5Ib...       & 6919& $\pm$  50  &3.16 & $\pm$ 0.08  & 0.31 & $\pm$ 0.05 & 0  \\
HD017506      &K3Ib...       & 4200& $\pm$  73  &1.03 & $\pm$ 0.31  & 0.08 & $\pm$ 0.17 & 0  \\
HD017548      &F8            & 5990& $\pm$  27  &4.24 & $\pm$ 0.05  &-0.59 & $\pm$ 0.05 & 0  \\
HD017925      &K1V           & 5174& $\pm$  25  &4.63 & $\pm$ 0.05  & 0.16 & $\pm$ 0.05 & 0  \\
HD018296      &B9p...        &12326& $\pm$ 197  &4.02 & $\pm$ 0.11  & 0.90 & $\pm$ 0.08 & 0  \\
HD018322      &K1III         & 4642& $\pm$  20  &2.58 & $\pm$ 0.07  &-0.12 & $\pm$ 0.04 & 0  \\
HD018449      &K2III         & 4403& $\pm$  22  &2.21 & $\pm$ 0.10  &-0.12 & $\pm$ 0.06 & 0  \\
HD018474      &G5:III...     & 5038& $\pm$  49  &2.59 & $\pm$ 0.14  &-0.28 & $\pm$ 0.13 & 0  \\
HD018768      &F8            & 5805& $\pm$  46  &3.89 & $\pm$ 0.09  &-0.54 & $\pm$ 0.08 & 0  \\
HD018778      &A7III-IV      & 7763& $\pm$  68  &3.89 & $\pm$ 0.06  & 0.06 & $\pm$ 0.06 & 0  \\
HD019476      &K0III         & 4978& $\pm$  25  &2.97 & $\pm$ 0.06  & 0.14 & $\pm$ 0.05 & 0  \\
HD019510      &F0.5          & 6108& $\pm$  55  &3.91 & $\pm$ 0.09  &-2.13 & $\pm$ 0.13 & 0  \\
HD019656      &K0III         & 4684& $\pm$  21  &2.33 & $\pm$ 0.07  &-0.05 & $\pm$ 0.05 & 0  \\
HD019787      &K2III         & 4869& $\pm$  24  &2.79 & $\pm$ 0.07  & 0.10 & $\pm$ 0.05 & 0  \\
HD019994      &F8V           & 6081& $\pm$  29  &4.05 & $\pm$ 0.05  & 0.15 & $\pm$ 0.04 & 0  \\
HD020084      &G3IIp+...     & 5006& $\pm$  39  &2.22 & $\pm$ 0.11  &-0.68 & $\pm$ 0.10 & 0  \\
HD020123      &G5Iab:        & 5268& $\pm$  29  &1.59 & $\pm$ 0.06  &-0.11 & $\pm$ 0.07 & 0  \\
HD020468      &K2II          & 4387& $\pm$  25  &1.39 & $\pm$ 0.08  & 0.04 & $\pm$ 0.06 & 0  \\
HD020618      &G6IV          & 5093& $\pm$  26  &3.14 & $\pm$ 0.07  &-0.25 & $\pm$ 0.06 & 0  \\
HD020797      &M0Iab:        & 3918& $\pm$  14  &0.48 & $\pm$ 0.08  & 0.17 & $\pm$ 0.04 & 0  \\
HD020893      &K3III         & 4379& $\pm$  22  &2.29 & $\pm$ 0.10  & 0.09 & $\pm$ 0.05 & 0  \\
HD020902      &F5Iab:        & 6490& $\pm$  13  &1.74 & $\pm$ 0.03  & 0.14 & $\pm$ 0.02 & 1  \\
HD022049      &K2V           & 5119& $\pm$  26  &4.71 & $\pm$ 0.05  & 0.00 & $\pm$ 0.05 & 0  \\
HD022211      &G0            & 6018& $\pm$  49  &3.42 & $\pm$ 0.11  & 0.20 & $\pm$ 0.07 & 0  \\
HD022468      &K2:Vnk        & 4748& $\pm$  50  &3.42 & $\pm$ 0.14  &-0.16 & $\pm$ 0.10 & 0  \\
HD022484      &F9IV-V        & 5999& $\pm$  27  &4.09 & $\pm$ 0.05  &-0.08 & $\pm$ 0.04 & 0  \\
HD023183      &G8III         & 4866& $\pm$  25  &2.51 & $\pm$ 0.07  &-0.28 & $\pm$ 0.06 & 0  \\
HD023249      &K0IV          & 5053& $\pm$  25  &3.79 & $\pm$ 0.06  & 0.09 & $\pm$ 0.05 & 0  \\
HD023841      &K1III         & 4338& $\pm$  19  &2.23 & $\pm$ 0.09  &-0.56 & $\pm$ 0.06 & 0  \\
HD024398      &B1Iab:        &24163& $\pm$2079  &3.27 & $\pm$ 0.12  &-0.08 & $\pm$ 0.07 & 0  \\
HD024421      &F5            & 6117& $\pm$  48  &4.17 & $\pm$ 0.08  &-0.35 & $\pm$ 0.08 & 0  \\
HD024760      &B0.5V+...     &26405& $\pm$1549  &3.85 & $\pm$ 0.13  &-0.09 & $\pm$ 0.10 & 0  \\
HD025173      &F8V           & 6018& $\pm$  36  &4.07 & $\pm$ 0.06  &-0.55 & $\pm$ 0.06 & 0  \\
HD025291      &F0II          & 7761&            &2.49 &             & 0.14 &            & 4  \\
HD025329      &K1V...        & 4840&            &4.85 &             &-1.68 &            & 2  \\
HD025457      &F5V           & 6228& $\pm$  44  &4.29 & $\pm$ 0.07  & 0.04 & $\pm$ 0.06 & 0  \\
HD025604      &K0III         & 4795& $\pm$  21  &2.65 & $\pm$ 0.06  & 0.06 & $\pm$ 0.05 & 0  \\
HD025621      &F6IV          & 6251& $\pm$  29  &3.98 & $\pm$ 0.05  & 0.05 & $\pm$ 0.04 & 0  \\
HD025642      &A0IVn         &10585& $\pm$ 166  &4.05 & $\pm$ 0.07  & 0.01 & $\pm$ 0.10 & 0  \\
HD025940      &B3Ve          &16827& $\pm$ 427  &3.94 & $\pm$ 0.08  &-0.04 & $\pm$ 0.08 & 0  \\
HD025975      &K1III         & 4986& $\pm$  23  &3.47 & $\pm$ 0.06  & 0.05 & $\pm$ 0.05 & 0  \\
HD026297      &G5/G6IVw      & 4468& $\pm$  25  &1.01 & $\pm$ 0.09  &-1.82 & $\pm$ 0.07 & 0  \\
HD026574      &F2II-III      & 7132& $\pm$  42  &3.70 & $\pm$ 0.06  & 0.21 & $\pm$ 0.05 & 0  \\
HD026965      &K1V           & 5108& $\pm$  26  &4.49 & $\pm$ 0.05  &-0.29 & $\pm$ 0.05 & 0  \\
HD027022      &G5IIb         & 5321& $\pm$  29  &2.91 & $\pm$ 0.07  &-0.05 & $\pm$ 0.06 & 0  \\
HD027295      &B9IV          &11956&            &3.92 &             &-0.95 &            & 2  \\
HD027348      &G8III         & 5045& $\pm$  24  &2.88 & $\pm$ 0.06  & 0.04 & $\pm$ 0.05 & 0  \\
HD027371      &K0III         & 5016& $\pm$  25  &2.84 & $\pm$ 0.06  & 0.15 & $\pm$ 0.05 & 0  \\
HD027382      &K1III         & 4501& $\pm$  19  &2.28 & $\pm$ 0.07  &-0.36 & $\pm$ 0.05 & 0  \\
HD027697      &K0III         & 5023& $\pm$  26  &2.83 & $\pm$ 0.07  & 0.15 & $\pm$ 0.06 & 0  \\
HD027971      &K1III         & 4979& $\pm$  25  &2.90 & $\pm$ 0.06  & 0.10 & $\pm$ 0.05 & 0  \\
HD028099      &G2V           & 5815& $\pm$  31  &4.47 & $\pm$ 0.06  & 0.21 & $\pm$ 0.05 & 0  \\
HD028100      &G7IIIa        & 4986& $\pm$  25  &2.38 & $\pm$ 0.07  &-0.17 & $\pm$ 0.06 & 0  \\
HD028292      &K2III         & 4557& $\pm$  19  &2.66 & $\pm$ 0.07  &-0.09 & $\pm$ 0.04 & 0  \\
HD028305      &G9.5III       & 4978& $\pm$  27  &2.77 & $\pm$ 0.07  & 0.20 & $\pm$ 0.06 & 0  \\
HD028307      &K0IIIb        & 5078& $\pm$  28  &2.97 & $\pm$ 0.07  & 0.18 & $\pm$ 0.06 & 0  \\
HD028527      &A6IV          & 7757& $\pm$  58  &3.85 & $\pm$ 0.06  & 0.13 & $\pm$ 0.05 & 0  \\
HD028978      &A2Vs          & 8910& $\pm$  83  &3.13 & $\pm$ 0.09  &-0.26 & $\pm$ 0.08 & 0  \\
HD029139      &K5III         & 3863& $\pm$   8  &1.73 & $\pm$ 0.10  &-0.04 & $\pm$ 0.04 & 0  \\
HD029574      &G8/K0IIIw...  & 4306& $\pm$  34  &0.58 & $\pm$ 0.12  &-1.90 & $\pm$ 0.07 & 0  \\
HD029613      &K0III         & 4682& $\pm$  21  &2.78 & $\pm$ 0.07  &-0.24 & $\pm$ 0.05 & 0  \\
HD029645      &G0V           & 5989& $\pm$  32  &4.03 & $\pm$ 0.06  & 0.11 & $\pm$ 0.05 & 0  \\
HD029763      &B3V           &10073& $\pm$ 198  &2.60 & $\pm$ 0.07  &-0.51 & $\pm$ 0.16 & 0  \\
HD030562      &F8V           & 5839& $\pm$  28  &4.03 & $\pm$ 0.06  & 0.20 & $\pm$ 0.04 & 0  \\
HD030614      &O9.5Iae       &32591& $\pm$ 806  &3.17 & $\pm$ 0.04  &-0.10 & $\pm$ 0.05 & 0  \\
HD030652      &F6V           & 6419& $\pm$  29  &4.20 & $\pm$ 0.04  &-0.02 & $\pm$ 0.04 & 0  \\
HD030739      &A1Vn          & 9457& $\pm$ 128  &4.00 & $\pm$ 0.05  &-0.20 & $\pm$ 0.10 & 0  \\
HD030743      &F3/F5V        & 6372& $\pm$  30  &4.18 & $\pm$ 0.04  &-0.41 & $\pm$ 0.04 & 0  \\
HD030812      &K1III         & 4746& $\pm$  26  &2.58 & $\pm$ 0.08  &-0.08 & $\pm$ 0.06 & 0  \\
HD030814      &K0III         & 4926& $\pm$  24  &2.75 & $\pm$ 0.07  & 0.03 & $\pm$ 0.05 & 0  \\
HD030834      &K3III         & 4223& $\pm$  18  &1.63 & $\pm$ 0.10  &-0.27 & $\pm$ 0.05 & 0  \\
HD031295      &A0V           & 8817& $\pm$  54  &4.20 & $\pm$ 0.05  &-0.82 & $\pm$ 0.10 & 0  \\
HD031421      &K2IIIb        & 4498& $\pm$  20  &2.36 & $\pm$ 0.08  &-0.25 & $\pm$ 0.05 & 0  \\
HD031996      &CIIe...       & 3995& $\pm$ 175  &5.38 & $\pm$ 0.55  &-2.25 & $\pm$ 0.72 & 0  \\
HD032147      &K3V           & 4617& $\pm$  21  &4.53 & $\pm$ 0.05  & 0.17 & $\pm$ 0.04 & 0  \\
HD032356      &K5II          & 4111& $\pm$  13  &2.06 & $\pm$ 0.10  &-0.30 & $\pm$ 0.05 & 0  \\
HD032736      &CII...        & 4152& $\pm$ 197  &2.18 & $\pm$ 1.61  &-1.52 & $\pm$ 0.90 & 0  \\
HD032923      &G4V           & 5674& $\pm$  27  &4.00 & $\pm$ 0.06  &-0.22 & $\pm$ 0.05 & 0  \\
HD033111      &A3III         & 8002& $\pm$  99  &3.78 & $\pm$ 0.12  &-0.20 & $\pm$ 0.12 & 0  \\
HD033256      &F2V           & 6406& $\pm$  35  &4.13 & $\pm$ 0.05  &-0.28 & $\pm$ 0.05 & 0  \\
HD033276      &F2IV          & 7188& $\pm$  36  &3.75 & $\pm$ 0.05  & 0.21 & $\pm$ 0.04 & 0  \\
HD033608      &F5V           & 6428& $\pm$  34  &4.08 & $\pm$ 0.05  & 0.18 & $\pm$ 0.04 & 0  \\
HD033751      &K0            & 4936& $\pm$  33  &2.85 & $\pm$ 0.09  & 0.12 & $\pm$ 0.07 & 0  \\
HD033904      &B9IV:...      &12088& $\pm$ 160  &4.06 & $\pm$ 0.06  & 0.28 & $\pm$ 0.07 & 0  \\
HD033959      &A9IV...       & 7500& $\pm$  52  &3.86 & $\pm$ 0.05  &-0.02 & $\pm$ 0.05 & 0  \\
HD034255      &K4Iab:        & 4196& $\pm$  18  &1.14 & $\pm$ 0.09  &-0.01 & $\pm$ 0.05 & 0  \\
HD034334      &K2.5IIIb      & 4214& $\pm$  19  &2.15 & $\pm$ 0.11  &-0.43 & $\pm$ 0.07 & 0  \\
HD034411      &G1.5IV-V      & 5874& $\pm$  27  &4.21 & $\pm$ 0.05  & 0.08 & $\pm$ 0.04 & 0  \\
HD034578      &A5II          & 8570& $\pm$  59  &2.11 & $\pm$ 0.04  &-0.19 & $\pm$ 0.05 & 0  \\
HD034797      &B8/B9IV:      &12580& $\pm$ 172  &4.14 & $\pm$ 0.07  & 0.62 & $\pm$ 0.08 & 0  \\
HD034816      &B0.5IV        &29190& $\pm$ 960  &3.91 & $\pm$ 0.07  &-0.06 & $\pm$ 0.05 & 0  \\
HD035296      &F8V           & 6162& $\pm$  27  &4.32 & $\pm$ 0.04  &-0.02 & $\pm$ 0.04 & 0  \\
HD035369      &G8III         & 4941& $\pm$  24  &2.55 & $\pm$ 0.07  &-0.23 & $\pm$ 0.06 & 0  \\
HD035410      &G9III-IV      & 4886& $\pm$  29  &2.84 & $\pm$ 0.08  &-0.32 & $\pm$ 0.06 & 0  \\
HD035468      &B2III         &22339& $\pm$ 602  &3.84 & $\pm$ 0.05  &-0.07 & $\pm$ 0.04 & 0  \\
HD035497      &B7III         &14226& $\pm$ 196  &3.57 & $\pm$ 0.07  & 0.20 & $\pm$ 0.07 & 0  \\
HD035620      &K3IIICN+...   & 4206& $\pm$  17  &1.97 & $\pm$ 0.10  & 0.15 & $\pm$ 0.05 & 0  \\
HD036130      &G0            & 5925& $\pm$  37  &4.21 & $\pm$ 0.07  & 0.10 & $\pm$ 0.05 & 0  \\
HD036389      &M2Iab:        & 3716& $\pm$  11  &0.11 & $\pm$ 0.09  & 0.16 & $\pm$ 0.05 & 0  \\
HD036673      &F0Ib          & 7603& $\pm$  24  &2.05 & $\pm$ 0.03  & 0.08 & $\pm$ 0.03 & 1  \\
HD036861      &O8III         &37689& $\pm$ 963  &3.90 & $\pm$ 0.06  & 0.03 & $\pm$ 0.04 & 0  \\
HD037043      &O9III         &35006& $\pm$ 969  &3.67 & $\pm$ 0.07  & 0.05 & $\pm$ 0.06 & 0  \\
HD037088      &G0            & 5790& $\pm$  35  &4.26 & $\pm$ 0.07  & 0.13 & $\pm$ 0.05 & 0  \\
HD037160      &K0IIIb        & 4815& $\pm$  23  &2.77 & $\pm$ 0.08  &-0.57 & $\pm$ 0.05 & 0  \\
HD037216      &G5            & 5468& $\pm$  29  &4.63 & $\pm$ 0.05  & 0.03 & $\pm$ 0.05 & 0  \\
HD037269      &B9.5V+...     & 6239& $\pm$  71  &3.97 & $\pm$ 0.12  & 0.02 & $\pm$ 0.09 & 0  \\
HD037394      &K1V           & 5328& $\pm$  27  &4.67 & $\pm$ 0.05  & 0.21 & $\pm$ 0.05 & 0  \\
HD037828      &K0            & 4442& $\pm$  29  &1.14 & $\pm$ 0.11  &-1.49 & $\pm$ 0.08 & 0  \\
HD037984      &K1III         & 4480& $\pm$  22  &2.24 & $\pm$ 0.09  &-0.45 & $\pm$ 0.05 & 0  \\
HD037986      &G8/K0IV       & 5502& $\pm$  38  &4.28 & $\pm$ 0.08  & 0.33 & $\pm$ 0.06 & 0  \\
HD038656      &G8III         & 4953& $\pm$  25  &2.60 & $\pm$ 0.07  &-0.19 & $\pm$ 0.06 & 0  \\
HD038674      &K2            & 4069& $\pm$  18  &1.85 & $\pm$ 0.15  &-0.47 & $\pm$ 0.08 & 0  \\
HD038899      &B9IV          &10385& $\pm$ 138  &3.89 & $\pm$ 0.05  &-0.16 & $\pm$ 0.07 & 0  \\
HD039003      &G9.5III       & 4678& $\pm$  20  &2.36 & $\pm$ 0.06  &-0.02 & $\pm$ 0.04 & 0  \\
HD039118      &G8III+...     & 4927& $\pm$  49  &2.01 & $\pm$ 0.13  &-0.12 & $\pm$ 0.12 & 0  \\
HD039225      &M1.5II-III    & 3653& $\pm$   9  &1.35 & $\pm$ 0.17  &-0.29 & $\pm$ 0.07 & 0  \\
HD039283      &A2V           & 8856& $\pm$  68  &4.13 & $\pm$ 0.04  &-0.36 & $\pm$ 0.06 & 0  \\
HD039587      &G0V           & 5942& $\pm$  26  &4.43 & $\pm$ 0.05  &-0.04 & $\pm$ 0.04 & 0  \\
HD039801      &M1            & 3626& $\pm$  10  &0.13 & $\pm$ 0.10  & 0.09 & $\pm$ 0.05 & 0  \\
HD039833      &G0III         & 5855& $\pm$  35  &4.41 & $\pm$ 0.07  & 0.15 & $\pm$ 0.05 & 0  \\
HD039853      &K5III         & 3872& $\pm$  10  &1.61 & $\pm$ 0.12  &-0.46 & $\pm$ 0.06 & 0  \\
HD039866      &A2II          & 9427& $\pm$ 129  &2.15 & $\pm$ 0.04  &-0.34 & $\pm$ 0.10 & 0  \\
HD040035      &K0III         & 4859& $\pm$  22  &2.59 & $\pm$ 0.06  &-0.07 & $\pm$ 0.05 & 0  \\
HD040111      &B0.5II        &25771& $\pm$1684  &3.27 & $\pm$ 0.08  &-0.06 & $\pm$ 0.07 & 0  \\
HD040136      &F1V           & 6997& $\pm$  27  &4.08 & $\pm$ 0.03  &-0.05 & $\pm$ 0.03 & 0  \\
HD040183      &A2IV+...      & 8774& $\pm$ 131  &3.55 & $\pm$ 0.18  &-0.11 & $\pm$ 0.13 & 0  \\
HD040239      &M3II          & 3388& $\pm$   6  &0.55 & $\pm$ 0.10  & 0.03 & $\pm$ 0.04 & 0  \\
HD040460      &K1III         & 4804& $\pm$  28  &2.53 & $\pm$ 0.09  &-0.25 & $\pm$ 0.07 & 0  \\
HD040536      &A6m           & 7836& $\pm$ 120  &3.69 & $\pm$ 0.15  & 0.38 & $\pm$ 0.12 & 0  \\
HD040801      &K0II          & 4812& $\pm$  21  &2.95 & $\pm$ 0.07  &-0.25 & $\pm$ 0.05 & 0  \\
HD041117      &B2Iaevar      &23210& $\pm$2321  &2.85 & $\pm$ 0.12  &-0.38 & $\pm$ 0.15 & 0  \\
HD041330      &G0V           & 5873& $\pm$  27  &4.18 & $\pm$ 0.05  &-0.20 & $\pm$ 0.04 & 0  \\
HD041597      &G8III         & 4644& $\pm$  22  &2.08 & $\pm$ 0.08  &-0.51 & $\pm$ 0.06 & 0  \\
HD041636      &G9III         & 4714& $\pm$  23  &2.55 & $\pm$ 0.08  &-0.28 & $\pm$ 0.05 & 0  \\
HD041640      &F5            & 6093& $\pm$  30  &4.28 & $\pm$ 0.05  &-0.58 & $\pm$ 0.05 & 0  \\
HD041692      &B5IV          &16566& $\pm$ 286  &3.64 & $\pm$ 0.06  & 0.08 & $\pm$ 0.05 & 0  \\
HD042475      &M1Iab:        & 3874& $\pm$  18  &0.12 & $\pm$ 0.10  & 0.18 & $\pm$ 0.06 & 0  \\
HD042543      &M1Ia-ab       & 3666& $\pm$  12  &0.20 & $\pm$ 0.12  & 0.14 & $\pm$ 0.06 & 0  \\
HD043039      &G8.5IIIb      & 4783& $\pm$  26  &2.44 & $\pm$ 0.08  &-0.31 & $\pm$ 0.06 & 0  \\
HD043042      &F6V           & 6459& $\pm$  29  &4.16 & $\pm$ 0.04  & 0.01 & $\pm$ 0.04 & 0  \\
HD043232      &K1.5III       & 4375& $\pm$  20  &1.61 & $\pm$ 0.08  &-0.15 & $\pm$ 0.05 & 0  \\
HD043247      &B9II-III      &12600& $\pm$ 324  &2.95 & $\pm$ 0.11  &-0.02 & $\pm$ 0.16 & 0  \\
HD043318      &F6V           & 6252& $\pm$  30  &3.99 & $\pm$ 0.05  &-0.13 & $\pm$ 0.04 & 0  \\
HD043380      &K2III         & 4557& $\pm$  22  &2.57 & $\pm$ 0.08  &-0.01 & $\pm$ 0.05 & 0  \\
HD043384      &B3Ib          &19771& $\pm$ 779  &2.87 & $\pm$ 0.07  &-0.14 & $\pm$ 0.07 & 0  \\
HD043827      &K1III         & 4400& $\pm$  20  &2.03 & $\pm$ 0.08  &-0.09 & $\pm$ 0.05 & 0  \\
HD043947      &F8V           & 5982& $\pm$  27  &4.29 & $\pm$ 0.05  &-0.30 & $\pm$ 0.04 & 0  \\
HD044007      &G5IV:w...     & 4971& $\pm$  33  &2.28 & $\pm$ 0.11  &-1.57 & $\pm$ 0.08 & 0  \\
HD044033      &K3Iab:        & 3796& $\pm$   7  &1.57 & $\pm$ 0.10  & 0.01 & $\pm$ 0.04 & 0  \\
HD044478      &M3III         & 3460& $\pm$   5  &0.82 & $\pm$ 0.09  &-0.03 & $\pm$ 0.03 & 0  \\
HD044537      &M0Iab:        & 3984& $\pm$  21  &0.31 & $\pm$ 0.10  & 0.20 & $\pm$ 0.06 & 0  \\
HD044769      &A5IV          & 7717& $\pm$  47  &3.84 & $\pm$ 0.05  &-0.11 & $\pm$ 0.06 & 0  \\
HD044951      &K3III         & 4384& $\pm$  19  &2.14 & $\pm$ 0.09  &-0.30 & $\pm$ 0.05 & 0  \\
HD045282      &G0            & 5232& $\pm$  30  &3.03 & $\pm$ 0.09  &-1.50 & $\pm$ 0.06 & 0  \\
HD045410      &K0III-IV      & 4964& $\pm$  25  &3.17 & $\pm$ 0.07  &-0.18 & $\pm$ 0.05 & 0  \\
HD045412      &F8Ibvar       & 5987& $\pm$  30  &1.88 & $\pm$ 0.07  & 0.13 & $\pm$ 0.06 & 0  \\
HD045674      &F0            & 7630& $\pm$  75  &2.05 & $\pm$ 0.08  & 0.16 & $\pm$ 0.07 & 0  \\
HD046184      &K1III         & 4375& $\pm$  21  &2.25 & $\pm$ 0.09  & 0.06 & $\pm$ 0.05 & 0  \\
HD046317      &F5            & 6307& $\pm$  33  &4.21 & $\pm$ 0.05  &-0.24 & $\pm$ 0.05 & 0  \\
HD046480      &G8IV-V        & 4917& $\pm$  27  &3.13 & $\pm$ 0.08  &-0.53 & $\pm$ 0.06 & 0  \\
HD046588      &F8V           & 6162& $\pm$  38  &4.25 & $\pm$ 0.06  &-0.13 & $\pm$ 0.05 & 0  \\
HD046687      &CII...        & 3843& $\pm$ 105  &1.39 & $\pm$ 1.18  &-0.15 & $\pm$ 0.46 & 0  \\
HD046703      &F7IVw         & 6654& $\pm$  60  &4.09 & $\pm$ 0.06  &-0.85 & $\pm$ 0.11 & 0  \\
HD047105      &A0IV          & 9231& $\pm$ 124  &3.21 & $\pm$ 0.08  &-0.28 & $\pm$ 0.09 & 0  \\
HD047205      &K1III+...     & 4766& $\pm$  22  &3.20 & $\pm$ 0.06  & 0.18 & $\pm$ 0.04 & 0  \\
HD047731      &G5Ib          & 5151& $\pm$  26  &1.32 & $\pm$ 0.04  &-0.06 & $\pm$ 0.06 & 0  \\
HD047839      &O7Ve          &40175& $\pm$ 914  &3.93 & $\pm$ 0.05  & 0.04 & $\pm$ 0.04 & 0  \\
HD048329      &G8Ib          & 4662& $\pm$  36  &0.88 & $\pm$ 0.05  & 0.15 & $\pm$ 0.07 & 0  \\
HD048432      &K0III         & 4901& $\pm$  23  &2.84 & $\pm$ 0.07  &-0.16 & $\pm$ 0.05 & 0  \\
HD048433      &K1III         & 4531& $\pm$  20  &2.13 & $\pm$ 0.07  &-0.17 & $\pm$ 0.05 & 0  \\
HD048682      &G0V           & 6051& $\pm$  30  &4.22 & $\pm$ 0.05  & 0.07 & $\pm$ 0.04 & 0  \\
HD048737      &F5IV          & 6544& $\pm$  29  &3.91 & $\pm$ 0.04  & 0.15 & $\pm$ 0.03 & 0  \\
HD048781      &K1III         & 4691& $\pm$  21  &2.31 & $\pm$ 0.07  &-0.07 & $\pm$ 0.05 & 0  \\
HD049178      &G0            & 5727& $\pm$  32  &4.40 & $\pm$ 0.06  & 0.07 & $\pm$ 0.05 & 0  \\
HD049368      &S...          & 3562& $\pm$  14  &0.57 & $\pm$ 0.19  &-0.05 & $\pm$ 0.08 & 0  \\
HD049520      &K3III         & 4406& $\pm$  23  &2.21 & $\pm$ 0.10  & 0.01 & $\pm$ 0.06 & 0  \\
HD049732      &F8            & 6361& $\pm$  38  &4.21 & $\pm$ 0.05  &-0.62 & $\pm$ 0.06 & 0  \\
HD050420      &A9III         & 7275& $\pm$  36  &3.70 & $\pm$ 0.04  & 0.12 & $\pm$ 0.04 & 0  \\
HD050692      &G0V           & 5887& $\pm$  29  &4.29 & $\pm$ 0.05  &-0.20 & $\pm$ 0.05 & 0  \\
HD051309      &B3Ib/II       &19990& $\pm$ 714  &3.09 & $\pm$ 0.08  &-0.04 & $\pm$ 0.05 & 0  \\
HD051440      &K2III         & 4325& $\pm$  21  &1.85 & $\pm$ 0.11  &-0.56 & $\pm$ 0.07 & 0  \\
HD051530      &F7V           & 6094& $\pm$  35  &3.96 & $\pm$ 0.06  &-0.38 & $\pm$ 0.05 & 0  \\
HD052711      &G4V           & 5898& $\pm$  31  &4.34 & $\pm$ 0.06  &-0.13 & $\pm$ 0.05 & 0  \\
HD054322      &G5            & 5841& $\pm$  33  &4.44 & $\pm$ 0.06  & 0.13 & $\pm$ 0.05 & 0  \\
HD054662      &O7III         &42421& $\pm$1052  &4.04 & $\pm$ 0.05  & 0.00 & $\pm$ 0.05 & 0  \\
HD054717      &F5            & 6442& $\pm$  34  &4.25 & $\pm$ 0.04  &-0.42 & $\pm$ 0.05 & 0  \\
HD054719      &K2III         & 4441& $\pm$  19  &2.17 & $\pm$ 0.08  & 0.16 & $\pm$ 0.04 & 0  \\
HD054810      &K0III         & 4758& $\pm$  30  &2.63 & $\pm$ 0.10  &-0.31 & $\pm$ 0.07 & 0  \\
HD055280      &K2III         & 4692& $\pm$  23  &2.82 & $\pm$ 0.07  & 0.05 & $\pm$ 0.05 & 0  \\
HD055575      &G0V           & 5868& $\pm$  26  &4.25 & $\pm$ 0.05  &-0.37 & $\pm$ 0.04 & 0  \\
HD056986      &F0IV          & 7024& $\pm$  33  &4.04 & $\pm$ 0.04  &-0.17 & $\pm$ 0.05 & 0  \\
HD057264      &G8III         & 4627& $\pm$  20  &2.46 & $\pm$ 0.07  &-0.38 & $\pm$ 0.05 & 0  \\
HD057651      &K5            & 3418& $\pm$   6  &0.85 & $\pm$ 0.12  &-0.07 & $\pm$ 0.05 & 0  \\
HD057669      &K0IIIa        & 4658& $\pm$  25  &1.88 & $\pm$ 0.07  & 0.13 & $\pm$ 0.05 & 0  \\
HD057727      &G8III         & 5067& $\pm$  24  &3.00 & $\pm$ 0.06  &-0.09 & $\pm$ 0.05 & 0  \\
HD058207      &G9IIIb        & 4831& $\pm$  22  &2.58 & $\pm$ 0.06  &-0.11 & $\pm$ 0.05 & 0  \\
HD058343      &B2Vne         &18173& $\pm$ 590  &3.66 & $\pm$ 0.09  & 0.01 & $\pm$ 0.06 & 0  \\
HD058526      &G3Ib          & 5515& $\pm$  29  &1.19 & $\pm$ 0.05  & 0.00 & $\pm$ 0.06 & 0  \\
HD058551      &F6V           & 6220& $\pm$  28  &4.23 & $\pm$ 0.04  &-0.50 & $\pm$ 0.04 & 0  \\
HD058855      &F6V           & 6310& $\pm$  36  &4.18 & $\pm$ 0.05  &-0.29 & $\pm$ 0.05 & 0  \\
HD058946      &F0V           & 6991& $\pm$  29  &4.11 & $\pm$ 0.03  &-0.25 & $\pm$ 0.04 & 0  \\
HD059380      &F8V           & 6326& $\pm$  36  &4.22 & $\pm$ 0.05  &-0.15 & $\pm$ 0.05 & 0  \\
HD059881      &F0III         & 7538& $\pm$  42  &3.57 & $\pm$ 0.05  & 0.16 & $\pm$ 0.04 & 0  \\
HD059984      &F5V           & 5934& $\pm$  44  &4.01 & $\pm$ 0.08  &-0.72 & $\pm$ 0.08 & 0  \\
HD060179      &A1V           & 9340& $\pm$ 146  &3.79 & $\pm$ 0.08  &-0.06 & $\pm$ 0.07 & 0  \\
HD061064      &F6III         & 6625& $\pm$  40  &3.64 & $\pm$ 0.06  & 0.26 & $\pm$ 0.04 & 0  \\
HD061295      &F6II          & 7079& $\pm$  45  &3.66 & $\pm$ 0.06  & 0.32 & $\pm$ 0.05 & 0  \\
HD061935      &G9III         & 4841& $\pm$  29  &2.61 & $\pm$ 0.08  &-0.04 & $\pm$ 0.06 & 0  \\
HD062301      &F8V           & 5940& $\pm$  29  &4.16 & $\pm$ 0.05  &-0.65 & $\pm$ 0.05 & 0  \\
HD062509      &K0IIIb        & 4893& $\pm$  23  &2.89 & $\pm$ 0.06  & 0.05 & $\pm$ 0.05 & 0  \\
HD063302      &K3Iab/Ib      & 4304& $\pm$  34  &0.24 & $\pm$ 0.08  & 0.12 & $\pm$ 0.07 & 0  \\
HD063333      &F5            & 6157& $\pm$  30  &4.22 & $\pm$ 0.05  &-0.36 & $\pm$ 0.05 & 0  \\
HD063352      &K0            & 4179& $\pm$  17  &1.92 & $\pm$ 0.10  &-0.47 & $\pm$ 0.06 & 0  \\
HD063410      &G8III         & 4896& $\pm$  25  &2.53 & $\pm$ 0.07  &-0.37 & $\pm$ 0.06 & 0  \\
HD063791      &G0            & 4838& $\pm$  32  &1.90 & $\pm$ 0.11  &-1.59 & $\pm$ 0.08 & 0  \\
HD064238      &F2IV/V        & 7166& $\pm$  44  &3.16 & $\pm$ 0.07  & 0.31 & $\pm$ 0.05 & 0  \\
HD064937      &K5            & 3495& $\pm$   8  &0.82 & $\pm$ 0.14  &-0.05 & $\pm$ 0.06 & 0  \\
HD065583      &G8V           & 5315& $\pm$  31  &4.51 & $\pm$ 0.06  &-0.67 & $\pm$ 0.07 & 0  \\
HD065714      &G8III:        & 4966& $\pm$  27  &2.51 & $\pm$ 0.07  & 0.12 & $\pm$ 0.06 & 0  \\
HD065900      &A1V           & 9228& $\pm$ 142  &3.34 & $\pm$ 0.11  &-0.17 & $\pm$ 0.11 & 0  \\
HD067228      &G1IV          & 5810& $\pm$  26  &3.92 & $\pm$ 0.05  & 0.14 & $\pm$ 0.04 & 0  \\
HD068988      &G0            & 5820& $\pm$  41  &4.17 & $\pm$ 0.08  & 0.28 & $\pm$ 0.06 & 0  \\
HD069582      &G5            & 5692& $\pm$  35  &4.52 & $\pm$ 0.06  & 0.13 & $\pm$ 0.06 & 0  \\
HD069830      &K0V           & 5444& $\pm$  33  &4.52 & $\pm$ 0.06  & 0.02 & $\pm$ 0.06 & 0  \\
HD069897      &F6V           & 6261& $\pm$  28  &4.19 & $\pm$ 0.04  &-0.28 & $\pm$ 0.04 & 0  \\
HD070110      &F9V           & 5909& $\pm$  27  &3.95 & $\pm$ 0.05  & 0.09 & $\pm$ 0.04 & 0  \\
HD071369      &G5III         & 5215& $\pm$  31  &2.52 & $\pm$ 0.08  &-0.13 & $\pm$ 0.07 & 0  \\
HD071479      &G0            & 5886& $\pm$  38  &4.15 & $\pm$ 0.07  & 0.19 & $\pm$ 0.06 & 0  \\
HD071597      &K2III         & 4449& $\pm$  19  &2.54 & $\pm$ 0.08  &-0.23 & $\pm$ 0.05 & 0  \\
HD071952      &K0IV          & 4734& $\pm$  23  &3.13 & $\pm$ 0.07  &-0.15 & $\pm$ 0.05 & 0  \\
HD072184      &K2III         & 4678& $\pm$  43  &3.02 & $\pm$ 0.13  & 0.19 & $\pm$ 0.09 & 0  \\
HD072324      &G9III         & 4885& $\pm$  23  &2.48 & $\pm$ 0.06  &-0.02 & $\pm$ 0.05 & 0  \\
HD072660      &A1V           & 9226& $\pm$ 137  &3.30 & $\pm$ 0.10  &-0.14 & $\pm$ 0.10 & 0  \\
HD072946      &G5V           & 5624& $\pm$  22  &4.19 & $\pm$ 0.05  &-0.03 & $\pm$ 0.05 & 1  \\
HD072968      &A1spe...      &10651& $\pm$ 281  &3.63 & $\pm$ 0.24  & 0.77 & $\pm$ 0.14 & 0  \\
HD073394      &G5IIIw        & 4511& $\pm$  29  &1.19 & $\pm$ 0.11  &-1.61 & $\pm$ 0.08 & 0  \\
HD074280      &B3V           &17816& $\pm$ 202  &3.73 & $\pm$ 0.06  & 0.01 & $\pm$ 0.04 & 0  \\
HD074395      &G2Iab:        & 5481& $\pm$  27  &1.44 & $\pm$ 0.05  & 0.04 & $\pm$ 0.06 & 0  \\
HD074462      &G5IV          & 4742& $\pm$  43  &1.72 & $\pm$ 0.15  &-1.43 & $\pm$ 0.11 & 0  \\
HD074721      &A0V           & 8789&            &3.34 &             &-1.42 &            & 2  \\
HD075332      &F7Vn          & 6219& $\pm$  34  &4.31 & $\pm$ 0.05  & 0.07 & $\pm$ 0.04 & 0  \\
HD075333      &B9mnp...      &11722& $\pm$ 149  &4.08 & $\pm$ 0.05  & 0.22 & $\pm$ 0.07 & 0  \\
HD075732      &G8V           & 5290& $\pm$  27  &4.43 & $\pm$ 0.05  & 0.43 & $\pm$ 0.04 & 0  \\
HD075782      &G0            & 5912& $\pm$  37  &3.87 & $\pm$ 0.07  & 0.19 & $\pm$ 0.05 & 0  \\
HD076151      &G2V           & 5793& $\pm$  26  &4.47 & $\pm$ 0.05  & 0.13 & $\pm$ 0.04 & 0  \\
HD076219      &G8Iab:        & 5018& $\pm$  29  &2.25 & $\pm$ 0.07  &-0.09 & $\pm$ 0.07 & 0  \\
HD076291      &K1IV          & 4583& $\pm$  19  &2.77 & $\pm$ 0.07  &-0.10 & $\pm$ 0.04 & 0  \\
HD076294      &G9II-III      & 4917& $\pm$  24  &2.46 & $\pm$ 0.07  &-0.11 & $\pm$ 0.06 & 0  \\
HD076351      &K5III         & 4186& $\pm$  19  &1.63 & $\pm$ 0.10  & 0.09 & $\pm$ 0.05 & 0  \\
HD076376      &K2/K3III      & 4239& $\pm$  17  &2.11 & $\pm$ 0.09  &-0.05 & $\pm$ 0.05 & 0  \\
HD076508      &K1III         & 4912& $\pm$  27  &2.73 & $\pm$ 0.07  & 0.10 & $\pm$ 0.06 & 0  \\
HD076579      &K3III         & 4017& $\pm$  13  &1.74 & $\pm$ 0.11  &-0.17 & $\pm$ 0.05 & 0  \\
HD076644      &A7V           & 7703& $\pm$  48  &3.96 & $\pm$ 0.05  &-0.03 & $\pm$ 0.06 & 0  \\
HD076780      &G5            & 5765& $\pm$  38  &4.38 & $\pm$ 0.07  & 0.18 & $\pm$ 0.06 & 0  \\
HD076813      &G9III         & 5074& $\pm$  25  &2.71 & $\pm$ 0.06  &-0.09 & $\pm$ 0.05 & 0  \\
HD076932      &F7/F8IV/V     & 5843& $\pm$  28  &4.08 & $\pm$ 0.05  &-0.90 & $\pm$ 0.06 & 0  \\
HD076943      &F5V           & 6511& $\pm$  30  &4.19 & $\pm$ 0.04  & 0.14 & $\pm$ 0.03 & 0  \\
HD076944      &K5            & 3864& $\pm$  21  &1.32 & $\pm$ 0.23  &-0.16 & $\pm$ 0.09 & 0  \\
HD077350      &A0III         &10037& $\pm$ 167  &3.35 & $\pm$ 0.11  &-0.20 & $\pm$ 0.13 & 0  \\
HD077601      &F6II-III      & 6578& $\pm$  52  &3.14 & $\pm$ 0.10  & 0.42 & $\pm$ 0.06 & 0  \\
HD077818      &K1IV          & 4726& $\pm$  23  &3.13 & $\pm$ 0.07  &-0.23 & $\pm$ 0.05 & 0  \\
HD077912      &G8Iab:        & 5015& $\pm$  27  &1.75 & $\pm$ 0.06  &-0.05 & $\pm$ 0.06 & 0  \\
HD078209      &A1m           & 7508& $\pm$  47  &3.77 & $\pm$ 0.06  & 0.54 & $\pm$ 0.04 & 0  \\
HD078249      &K1IV          & 4868& $\pm$  25  &3.45 & $\pm$ 0.06  & 0.05 & $\pm$ 0.05 & 0  \\
HD078316      &B8IIImnp      &12460& $\pm$ 259  &4.21 & $\pm$ 0.09  & 0.51 & $\pm$ 0.12 & 0  \\
HD078362      &Am            & 7289& $\pm$  50  &3.76 & $\pm$ 0.07  & 0.71 & $\pm$ 0.04 & 0  \\
HD078418      &G5IV-V        & 5741& $\pm$  40  &4.22 & $\pm$ 0.08  & 0.08 & $\pm$ 0.06 & 0  \\
HD078479      &K3III         & 4486& $\pm$  20  &2.60 & $\pm$ 0.08  & 0.22 & $\pm$ 0.04 & 0  \\
HD078558      &G3V           & 5700& $\pm$  31  &4.20 & $\pm$ 0.06  &-0.45 & $\pm$ 0.06 & 0  \\
HD078712      &M6IIIase      & 3101& $\pm$  17  &0.23 & $\pm$ 0.36  &-1.00 & $\pm$ 0.00 & 0  \\
HD079028      &F9V           & 5972& $\pm$  76  &3.93 & $\pm$ 0.15  & 0.05 & $\pm$ 0.11 & 0  \\
HD079158      &B8IIImnp      &12305& $\pm$ 151  &4.11 & $\pm$ 0.07  & 0.73 & $\pm$ 0.07 & 0  \\
HD079452      &G6III         & 5029& $\pm$  28  &2.43 & $\pm$ 0.08  &-0.77 & $\pm$ 0.07 & 0  \\
HD079469      &B9.5V         &10099& $\pm$ 145  &3.80 & $\pm$ 0.08  &-0.42 & $\pm$ 0.09 & 0  \\
HD080218      &F5            & 6180& $\pm$  33  &4.16 & $\pm$ 0.05  &-0.26 & $\pm$ 0.05 & 0  \\
HD080493      &K7III         & 3899& $\pm$   9  &1.63 & $\pm$ 0.11  &-0.11 & $\pm$ 0.04 & 0  \\
HD080499      &G8III         & 5065& $\pm$  26  &2.48 & $\pm$ 0.07  &-0.13 & $\pm$ 0.06 & 0  \\
HD080586      &G8III-IV+...  & 5084& $\pm$  26  &2.87 & $\pm$ 0.07  & 0.01 & $\pm$ 0.06 & 0  \\
HD081146      &K2III         & 4394& $\pm$  18  &2.44 & $\pm$ 0.08  &-0.05 & $\pm$ 0.04 & 0  \\
HD081192      &G7III         & 4822& $\pm$  24  &2.69 & $\pm$ 0.08  &-0.70 & $\pm$ 0.06 & 0  \\
HD081797      &K3II-III      & 4176& $\pm$  15  &1.67 & $\pm$ 0.09  & 0.06 & $\pm$ 0.04 & 0  \\
HD081937      &F0IV          & 7097& $\pm$  37  &3.87 & $\pm$ 0.05  & 0.17 & $\pm$ 0.05 & 0  \\
HD082210      &G4III-IV      & 5343& $\pm$  33  &3.49 & $\pm$ 0.08  &-0.21 & $\pm$ 0.07 & 0  \\
HD082328      &F6IV          & 6333& $\pm$  28  &3.97 & $\pm$ 0.04  &-0.14 & $\pm$ 0.04 & 0  \\
HD082395      &K0III         & 4807& $\pm$  22  &2.61 & $\pm$ 0.07  &-0.08 & $\pm$ 0.05 & 0  \\
HD082590      &F6w...        & 6564& $\pm$  68  &4.16 & $\pm$ 0.07  &-0.86 & $\pm$ 0.11 & 0  \\
HD082621      &A2V           & 8851& $\pm$ 113  &3.80 & $\pm$ 0.11  &-0.41 & $\pm$ 0.11 & 0  \\
HD082635      &G8III         & 5100& $\pm$  31  &2.93 & $\pm$ 0.08  &-0.04 & $\pm$ 0.07 & 0  \\
HD082741      &G9.5III       & 4856& $\pm$  22  &2.51 & $\pm$ 0.07  &-0.21 & $\pm$ 0.05 & 0  \\
HD083506      &K0III         & 4951& $\pm$  30  &2.45 & $\pm$ 0.08  & 0.15 & $\pm$ 0.07 & 0  \\
HD083618      &K2.5III       & 4270& $\pm$  18  &1.96 & $\pm$ 0.10  &-0.12 & $\pm$ 0.05 & 0  \\
HD083787      &K6III         & 3818& $\pm$   7  &1.45 & $\pm$ 0.10  &-0.21 & $\pm$ 0.04 & 0  \\
HD083805      &G8III         & 5047& $\pm$  27  &2.76 & $\pm$ 0.07  & 0.02 & $\pm$ 0.06 & 0  \\
HD084441      &G1II          & 5392& $\pm$  25  &2.11 & $\pm$ 0.06  &-0.08 & $\pm$ 0.06 & 0  \\
HD084453      &K0IV          & 4929& $\pm$  23  &3.19 & $\pm$ 0.06  &-0.10 & $\pm$ 0.05 & 0  \\
HD084737      &G0.5Va        & 5860& $\pm$  28  &4.02 & $\pm$ 0.06  & 0.10 & $\pm$ 0.04 & 0  \\
HD084748      &M8IIIe        & 3070& $\pm$  35  &0.78 & $\pm$ 0.93  &-1.00 & $\pm$ 0.00 & 0  \\
HD085235      &A3IV          & 8662& $\pm$  72  &3.71 & $\pm$ 0.08  &-0.23 & $\pm$ 0.06 & 0  \\
HD085444      &G6/G8III      & 5090& $\pm$  26  &2.68 & $\pm$ 0.07  & 0.00 & $\pm$ 0.06 & 0  \\
HD085503      &K2III         & 4453& $\pm$  19  &2.61 & $\pm$ 0.08  & 0.30 & $\pm$ 0.04 & 0  \\
HD086322      &K1III         & 4792& $\pm$  25  &2.58 & $\pm$ 0.08  &-0.12 & $\pm$ 0.06 & 0  \\
HD086728      &G3Va          & 5745& $\pm$  28  &4.27 & $\pm$ 0.06  & 0.23 & $\pm$ 0.04 & 0  \\
HD086986      &A1V           & 7863&            &3.13 &             &-1.83 &            & 2  \\
HD087140      &K0            & 5061& $\pm$  41  &2.46 & $\pm$ 0.13  &-1.75 & $\pm$ 0.09 & 0  \\
HD087141      &F5V           & 6312& $\pm$  31  &3.90 & $\pm$ 0.05  & 0.04 & $\pm$ 0.04 & 0  \\
HD087344      &B8V           &11061& $\pm$ 232  &4.00 & $\pm$ 0.07  & 0.00 & $\pm$ 0.11 & 0  \\
HD087646      &G1IV          & 5866& $\pm$  48  &4.27 & $\pm$ 0.09  & 0.26 & $\pm$ 0.07 & 0  \\
HD087737      &A0Ib          &10637& $\pm$ 159  &2.07 & $\pm$ 0.05  &-0.07 & $\pm$ 0.10 & 0  \\
HD087822      &F4V           & 6486& $\pm$  43  &4.06 & $\pm$ 0.06  & 0.06 & $\pm$ 0.05 & 0  \\
HD087901      &B7V           &12862& $\pm$ 220  &4.05 & $\pm$ 0.09  & 0.21 & $\pm$ 0.09 & 0  \\
HD088195      &A1V           & 9232& $\pm$ 302  &3.07 & $\pm$ 0.17  &-0.47 & $\pm$ 0.25 & 0  \\
HD088284      &K0III         & 4940& $\pm$  34  &2.94 & $\pm$ 0.09  & 0.22 & $\pm$ 0.07 & 0  \\
HD088355      &F7V           & 6392& $\pm$  44  &4.09 & $\pm$ 0.07  & 0.01 & $\pm$ 0.05 & 0  \\
HD088609      &G5IIIw        & 4749& $\pm$  42  &1.63 & $\pm$ 0.14  &-2.48 & $\pm$ 0.08 & 0  \\
HD088737      &F9V           & 6103& $\pm$  35  &3.88 & $\pm$ 0.07  & 0.19 & $\pm$ 0.05 & 0  \\
HD088983      &A8III         & 7957& $\pm$  53  &3.87 & $\pm$ 0.06  &-0.20 & $\pm$ 0.06 & 0  \\
HD088986      &G0V           & 5787& $\pm$  32  &4.06 & $\pm$ 0.06  & 0.02 & $\pm$ 0.05 & 0  \\
HD089010      &G1.5IV-V      & 5717& $\pm$  36  &3.90 & $\pm$ 0.08  & 0.02 & $\pm$ 0.06 & 0  \\
HD089025      &F0III         & 7153& $\pm$  37  &3.59 & $\pm$ 0.05  & 0.19 & $\pm$ 0.04 & 0  \\
HD089125      &F8Vbw         & 6159& $\pm$  33  &4.25 & $\pm$ 0.05  &-0.37 & $\pm$ 0.05 & 0  \\
HD089254      &F2III         & 7122& $\pm$  78  &3.79 & $\pm$ 0.10  & 0.36 & $\pm$ 0.08 & 0  \\
HD089449      &F6IV          & 6426& $\pm$  34  &4.10 & $\pm$ 0.05  & 0.06 & $\pm$ 0.04 & 0  \\
HD089484      &K1IIIb        & 4566& $\pm$  22  &1.98 & $\pm$ 0.08  &-0.48 & $\pm$ 0.05 & 0  \\
HD089490      &K0            & 5148& $\pm$  31  &3.34 & $\pm$ 0.07  & 0.06 & $\pm$ 0.06 & 0  \\
HD089707      &G1V           & 5959& $\pm$  37  &4.30 & $\pm$ 0.06  &-0.46 & $\pm$ 0.07 & 0  \\
HD089744      &F7V           & 6155& $\pm$  32  &3.95 & $\pm$ 0.06  & 0.15 & $\pm$ 0.04 & 0  \\
HD089822      &A0sp...       &10286& $\pm$ 134  &3.96 & $\pm$ 0.06  & 0.13 & $\pm$ 0.08 & 0  \\
HD090250      &K1III         & 4726& $\pm$  24  &2.61 & $\pm$ 0.08  &-0.01 & $\pm$ 0.05 & 0  \\
HD090277      &F0V           & 7292& $\pm$  36  &3.82 & $\pm$ 0.04  & 0.19 & $\pm$ 0.04 & 0  \\
HD090508      &F9V           & 5790& $\pm$  32  &4.33 & $\pm$ 0.06  &-0.33 & $\pm$ 0.06 & 0  \\
HD091190      &K0III         & 5039& $\pm$  29  &2.78 & $\pm$ 0.07  & 0.00 & $\pm$ 0.06 & 0  \\
HD091204      &G0            & 5842& $\pm$  43  &4.12 & $\pm$ 0.08  & 0.19 & $\pm$ 0.06 & 0  \\
HD091752      &F3V           & 6524& $\pm$  28  &4.11 & $\pm$ 0.04  &-0.15 & $\pm$ 0.04 & 0  \\
HD091889      &F7V           & 6111& $\pm$  31  &4.15 & $\pm$ 0.05  &-0.24 & $\pm$ 0.05 & 0  \\
HD092055      &CII...        & 3888& $\pm$ 100  &1.23 & $\pm$ 0.94  & 0.02 & $\pm$ 0.35 & 0  \\
HD092125      &G2.5IIa       & 5433& $\pm$  25  &1.88 & $\pm$ 0.06  & 0.01 & $\pm$ 0.06 & 0  \\
HD092588      &K1IV          & 5116& $\pm$  28  &3.67 & $\pm$ 0.06  &-0.03 & $\pm$ 0.06 & 0  \\
HD092769      &A4Vn          & 7902& $\pm$  47  &3.98 & $\pm$ 0.05  &-0.20 & $\pm$ 0.07 & 0  \\
HD092839      &CII...        & 3826& $\pm$  89  &1.09 & $\pm$ 0.92  & 0.14 & $\pm$ 0.31 & 0  \\
HD093487      &F8            & 5120& $\pm$  35  &2.31 & $\pm$ 0.10  &-1.20 & $\pm$ 0.09 & 0  \\
HD093813      &K0/K1III      & 4371& $\pm$  19  &2.13 & $\pm$ 0.09  &-0.18 & $\pm$ 0.05 & 0  \\
HD094247      &K3III         & 4233& $\pm$  16  &1.86 & $\pm$ 0.09  &-0.19 & $\pm$ 0.05 & 0  \\
HD094264      &K0III         & 4731& $\pm$  19  &2.82 & $\pm$ 0.06  &-0.12 & $\pm$ 0.04 & 0  \\
HD094280      &F8            & 6054& $\pm$  33  &4.22 & $\pm$ 0.06  & 0.06 & $\pm$ 0.05 & 0  \\
HD094363      &K0III+...     & 5036& $\pm$  26  &3.11 & $\pm$ 0.07  &-0.21 & $\pm$ 0.06 & 0  \\
HD094600      &K1III         & 4634& $\pm$  20  &2.52 & $\pm$ 0.07  &-0.16 & $\pm$ 0.05 & 0  \\
HD094601      &A1V           & 9429& $\pm$ 153  &3.87 & $\pm$ 0.08  &-0.30 & $\pm$ 0.11 & 0  \\
HD094669      &K2III         & 4562& $\pm$  22  &2.64 & $\pm$ 0.08  &-0.13 & $\pm$ 0.05 & 0  \\
HD095128      &G1V           & 5855& $\pm$  29  &4.24 & $\pm$ 0.06  & 0.00 & $\pm$ 0.04 & 0  \\
HD095241      &F9V           & 5899& $\pm$  30  &3.83 & $\pm$ 0.06  &-0.28 & $\pm$ 0.05 & 0  \\
HD095272      &K1III         & 4712& $\pm$  24  &2.51 & $\pm$ 0.08  &-0.06 & $\pm$ 0.05 & 0  \\
HD095345      &K1III         & 4559& $\pm$  24  &2.17 & $\pm$ 0.09  &-0.15 & $\pm$ 0.06 & 0  \\
HD095418      &A1V           & 9370& $\pm$ 133  &3.85 & $\pm$ 0.07  &-0.03 & $\pm$ 0.07 & 0  \\
HD095849      &K3III         & 4501& $\pm$  29  &2.40 & $\pm$ 0.11  & 0.17 & $\pm$ 0.06 & 0  \\
HD096436      &G9IIICN...    & 4792& $\pm$  27  &2.85 & $\pm$ 0.09  &-0.46 & $\pm$ 0.06 & 0  \\
HD096833      &K1III         & 4621& $\pm$  22  &2.33 & $\pm$ 0.07  &-0.02 & $\pm$ 0.05 & 0  \\
HD097603      &A4V           & 8141& $\pm$  57  &3.84 & $\pm$ 0.07  &-0.18 & $\pm$ 0.07 & 0  \\
HD097633      &A2V           & 9154& $\pm$ 130  &3.25 & $\pm$ 0.09  &-0.25 & $\pm$ 0.10 & 0  \\
HD097907      &K3III         & 4368& $\pm$  18  &2.21 & $\pm$ 0.09  &-0.05 & $\pm$ 0.05 & 0  \\
HD098231      &G0V           & 5927& $\pm$  25  &4.34 & $\pm$ 0.05  &-0.29 & $\pm$ 0.04 & 0  \\
HD098430      &K0III         & 4610& $\pm$  30  &2.09 & $\pm$ 0.11  &-0.44 & $\pm$ 0.07 & 0  \\
HD098553      &G2/G3V        & 5867& $\pm$  54  &4.36 & $\pm$ 0.09  &-0.48 & $\pm$ 0.10 & 0  \\
HD098744      &G0            & 6191& $\pm$  49  &4.06 & $\pm$ 0.08  &-0.26 & $\pm$ 0.07 & 0  \\
HD098824      &K1III         & 4776& $\pm$  21  &2.61 & $\pm$ 0.06  & 0.01 & $\pm$ 0.05 & 0  \\
HD098991      &F3IV          & 6600& $\pm$  37  &3.93 & $\pm$ 0.05  &-0.02 & $\pm$ 0.04 & 0  \\
HD099028      &F4IV          & 6739& $\pm$  36  &3.96 & $\pm$ 0.05  & 0.19 & $\pm$ 0.04 & 0  \\
HD099167      &K5III         & 3819& $\pm$   7  &1.76 & $\pm$ 0.10  &-0.08 & $\pm$ 0.04 & 0  \\
HD099491      &K0IV          & 5470& $\pm$  29  &4.39 & $\pm$ 0.06  & 0.38 & $\pm$ 0.05 & 0  \\
HD099747      &F5Vawvar      & 6667& $\pm$  31  &4.19 & $\pm$ 0.03  &-0.48 & $\pm$ 0.04 & 0  \\
HD099998      &K3.5III       & 3991& $\pm$  12  &1.61 & $\pm$ 0.11  &-0.26 & $\pm$ 0.05 & 0  \\
HD100006      &K0III         & 4719& $\pm$  22  &2.51 & $\pm$ 0.07  &-0.20 & $\pm$ 0.05 & 0  \\
HD100030      &G9IV          & 4977& $\pm$  23  &2.95 & $\pm$ 0.06  &-0.40 & $\pm$ 0.05 & 0  \\
HD100446      &F8            & 6087& $\pm$  37  &4.22 & $\pm$ 0.06  &-0.45 & $\pm$ 0.06 & 0  \\
HD100470      &K0III         & 4714& $\pm$  23  &2.58 & $\pm$ 0.08  &-0.17 & $\pm$ 0.05 & 0  \\
HD100563      &F5V           & 6404& $\pm$  57  &4.22 & $\pm$ 0.08  & 0.04 & $\pm$ 0.07 & 0  \\
HD100696      &K0III         & 4896& $\pm$  26  &2.50 & $\pm$ 0.08  &-0.34 & $\pm$ 0.06 & 0  \\
HD100889      &B9.5Vn        &10563& $\pm$ 116  &3.83 & $\pm$ 0.07  &-0.27 & $\pm$ 0.07 & 0  \\
HD100920      &G9III         & 4877& $\pm$  23  &2.55 & $\pm$ 0.07  &-0.20 & $\pm$ 0.05 & 0  \\
HD101484      &K0III         & 4919& $\pm$  29  &2.80 & $\pm$ 0.08  & 0.02 & $\pm$ 0.06 & 0  \\
HD101501      &G8V           & 5586& $\pm$  27  &4.60 & $\pm$ 0.05  & 0.03 & $\pm$ 0.05 & 0  \\
HD101673      &K3III         & 4376& $\pm$  24  &1.97 & $\pm$ 0.10  &-0.13 & $\pm$ 0.06 & 0  \\
HD101676      &F6V           & 6197& $\pm$  38  &4.14 & $\pm$ 0.06  &-0.43 & $\pm$ 0.06 & 0  \\
HD102070      &G8III         & 5028& $\pm$  30  &2.57 & $\pm$ 0.08  & 0.03 & $\pm$ 0.07 & 0  \\
HD102212      &M1III         & 3738& $\pm$   6  &1.55 & $\pm$ 0.10  &-0.41 & $\pm$ 0.05 & 0  \\
HD102224      &K0.5IIIb      & 4462& $\pm$  20  &2.05 & $\pm$ 0.08  &-0.38 & $\pm$ 0.05 & 0  \\
HD102328      &K3III         & 4389& $\pm$  21  &2.59 & $\pm$ 0.10  & 0.30 & $\pm$ 0.05 & 0  \\
HD102574      &F7V           & 5973& $\pm$  34  &3.89 & $\pm$ 0.06  & 0.18 & $\pm$ 0.05 & 0  \\
HD102634      &F7V           & 6210& $\pm$  34  &4.10 & $\pm$ 0.06  & 0.16 & $\pm$ 0.04 & 0  \\
HD102870      &F9V           & 6071& $\pm$  30  &4.05 & $\pm$ 0.06  & 0.13 & $\pm$ 0.04 & 0  \\
HD103047      &K0            & 5000& $\pm$  26  &3.38 & $\pm$ 0.06  & 0.06 & $\pm$ 0.05 & 0  \\
HD103287      &A0V           & 9361& $\pm$ 139  &3.85 & $\pm$ 0.07  &-0.44 & $\pm$ 0.09 & 0  \\
HD104304      &G9IV          & 5546& $\pm$  32  &4.33 & $\pm$ 0.06  & 0.31 & $\pm$ 0.05 & 0  \\
HD104783      &G5III         & 5103& $\pm$  91  &2.63 & $\pm$ 0.25  &-0.68 & $\pm$ 0.22 & 0  \\
HD104979      &G8IIIa        & 4818& $\pm$  32  &1.98 & $\pm$ 0.10  &-0.58 & $\pm$ 0.08 & 0  \\
HD104985      &G9III         & 4713& $\pm$  25  &2.47 & $\pm$ 0.09  &-0.33 & $\pm$ 0.06 & 0  \\
HD105043      &K2III         & 4399& $\pm$  21  &2.43 & $\pm$ 0.09  &-0.22 & $\pm$ 0.05 & 0  \\
HD105262      &B9            & 8855&            &1.82 &             &-1.61 &            & 2  \\
HD105546      &G2IIIw        & 5106& $\pm$  45  &2.30 & $\pm$ 0.13  &-1.48 & $\pm$ 0.11 & 0  \\
HD105755      &G0Vw          & 5788& $\pm$  76  &4.08 & $\pm$ 0.15  &-0.66 & $\pm$ 0.14 & 0  \\
HD105944      &G7III         & 4995& $\pm$  45  &2.39 & $\pm$ 0.13  &-0.70 & $\pm$ 0.11 & 0  \\
HD106365      &K2III         & 4630& $\pm$  74  &2.71 & $\pm$ 0.25  &-0.01 & $\pm$ 0.16 & 0  \\
HD106516      &F5V           & 6173& $\pm$  28  &4.31 & $\pm$ 0.04  &-0.73 & $\pm$ 0.05 & 0  \\
HD106591      &A3V           & 8564& $\pm$ 119  &3.83 & $\pm$ 0.14  &-0.35 & $\pm$ 0.15 & 0  \\
HD106714      &G8III         & 4928& $\pm$  36  &2.56 & $\pm$ 0.10  &-0.22 & $\pm$ 0.08 & 0  \\
HD107113      &F4V           & 6456& $\pm$  43  &4.19 & $\pm$ 0.05  &-0.45 & $\pm$ 0.06 & 0  \\
HD107213      &F8Vs          & 6170& $\pm$  48  &3.96 & $\pm$ 0.09  & 0.20 & $\pm$ 0.06 & 0  \\
HD107259      &A2IV          & 8756& $\pm$  77  &3.54 & $\pm$ 0.09  &-0.17 & $\pm$ 0.06 & 0  \\
HD107328      &K0IIIb        & 4420& $\pm$  24  &2.10 & $\pm$ 0.10  &-0.39 & $\pm$ 0.06 & 0  \\
HD107383      &G8III         & 4806& $\pm$  34  &2.44 & $\pm$ 0.11  &-0.36 & $\pm$ 0.08 & 0  \\
HD107418      &K0III         & 4753& $\pm$  23  &2.77 & $\pm$ 0.07  &-0.03 & $\pm$ 0.05 & 0  \\
HD107752      &G5            & 4868& $\pm$  50  &1.90 & $\pm$ 0.15  &-2.47 & $\pm$ 0.10 & 0  \\
HD107950      &G6III         & 5176& $\pm$  30  &2.48 & $\pm$ 0.07  &-0.02 & $\pm$ 0.07 & 0  \\
HD108225      &G9III         & 5060& $\pm$  26  &2.85 & $\pm$ 0.07  & 0.08 & $\pm$ 0.06 & 0  \\
HD108317      &G0            & 5114& $\pm$  40  &2.46 & $\pm$ 0.12  &-2.27 & $\pm$ 0.09 & 0  \\
HD108381      &K1III         & 4693& $\pm$  24  &2.71 & $\pm$ 0.08  & 0.24 & $\pm$ 0.05 & 0  \\
HD108510      &G0            & 6008& $\pm$  33  &4.37 & $\pm$ 0.06  & 0.01 & $\pm$ 0.05 & 0  \\
HD108954      &F9V           & 6028& $\pm$  31  &4.35 & $\pm$ 0.05  &-0.12 & $\pm$ 0.05 & 0  \\
HD108985      &K5            & 3960& $\pm$  11  &1.78 & $\pm$ 0.11  & 0.01 & $\pm$ 0.04 & 0  \\
HD109303      &F8            & 6057& $\pm$  41  &4.08 & $\pm$ 0.07  &-0.57 & $\pm$ 0.07 & 0  \\
HD109317      &K0III         & 4862& $\pm$  24  &2.61 & $\pm$ 0.07  &-0.08 & $\pm$ 0.05 & 0  \\
HD109345      &K0III         & 4772& $\pm$  22  &2.55 & $\pm$ 0.07  &-0.09 & $\pm$ 0.05 & 0  \\
HD109358      &G0V           & 5879& $\pm$  27  &4.34 & $\pm$ 0.05  &-0.24 & $\pm$ 0.05 & 0  \\
HD109387      &B6IIIpe       &15302& $\pm$1016  &2.49 & $\pm$ 0.16  &-0.65 & $\pm$ 0.36 & 0  \\
HD109995      &A0p           & 8441&            &3.18 &             &-1.74 &            & 2  \\
HD110010      &G0            & 5904& $\pm$  45  &4.26 & $\pm$ 0.08  & 0.33 & $\pm$ 0.06 & 0  \\
HD110014      &K2III         & 4495& $\pm$  24  &2.47 & $\pm$ 0.09  & 0.30 & $\pm$ 0.05 & 0  \\
HD110184      &G5            & 4478& $\pm$  39  &0.96 & $\pm$ 0.13  &-2.25 & $\pm$ 0.08 & 0  \\
HD110281      &K5            & 4130& $\pm$  20  &0.46 & $\pm$ 0.08  &-1.38 & $\pm$ 0.05 & 0  \\
HD110679      &G5III         & 4994& $\pm$  39  &2.51 & $\pm$ 0.11  &-0.67 & $\pm$ 0.09 & 0  \\
HD110897      &G0V           & 5844& $\pm$  28  &4.29 & $\pm$ 0.05  &-0.57 & $\pm$ 0.05 & 0  \\
HD110930      &G7IIIw        & 5000& $\pm$  40  &2.50 & $\pm$ 0.11  &-0.58 & $\pm$ 0.10 & 0  \\
HD111028      &K1III-IV      & 4803& $\pm$  23  &3.19 & $\pm$ 0.07  &-0.15 & $\pm$ 0.05 & 0  \\
HD111335      &K5III         & 3875& $\pm$   9  &1.47 & $\pm$ 0.10  &-0.05 & $\pm$ 0.04 & 0  \\
HD111591      &K0III         & 4843& $\pm$  23  &2.77 & $\pm$ 0.07  &-0.19 & $\pm$ 0.05 & 0  \\
HD111721      &G6V           & 5072& $\pm$  32  &2.66 & $\pm$ 0.10  &-1.30 & $\pm$ 0.07 & 0  \\
HD111765      &K4III:        & 4346& $\pm$  16  &2.16 & $\pm$ 0.08  &-0.02 & $\pm$ 0.04 & 0  \\
HD111812      &G0IIIp        & 5771& $\pm$  29  &3.20 & $\pm$ 0.07  & 0.02 & $\pm$ 0.05 & 0  \\
HD112030      &G7III         & 4972& $\pm$  27  &2.51 & $\pm$ 0.08  &-0.48 & $\pm$ 0.06 & 0  \\
HD112127      &K2.5III       & 4447& $\pm$  27  &2.58 & $\pm$ 0.11  & 0.30 & $\pm$ 0.06 & 0  \\
HD112142      &M3III         & 3525& $\pm$   8  &1.05 & $\pm$ 0.16  &-0.10 & $\pm$ 0.06 & 0  \\
HD112300      &M3III         & 3445& $\pm$   6  &1.05 & $\pm$ 0.13  &-0.03 & $\pm$ 0.05 & 0  \\
HD113022      &F6Vs          & 6441& $\pm$  27  &4.11 & $\pm$ 0.04  & 0.07 & $\pm$ 0.03 & 0  \\
HD113092      &K2III         & 4272& $\pm$  20  &1.50 & $\pm$ 0.10  &-0.72 & $\pm$ 0.06 & 0  \\
HD113095      &K0III         & 4952& $\pm$  28  &2.66 & $\pm$ 0.08  &-0.09 & $\pm$ 0.06 & 0  \\
HD113226      &G8III         & 5126& $\pm$  29  &2.82 & $\pm$ 0.07  & 0.13 & $\pm$ 0.06 & 0  \\
HD113436      &A3Vn          & 8735& $\pm$ 115  &3.67 & $\pm$ 0.16  &-0.37 & $\pm$ 0.15 & 0  \\
HD113515      &G8III         & 4714& $\pm$  29  &2.39 & $\pm$ 0.10  &-0.60 & $\pm$ 0.07 & 0  \\
HD113847      &K1III         & 4560& $\pm$  22  &2.31 & $\pm$ 0.08  &-0.12 & $\pm$ 0.05 & 0  \\
HD113848      &F4V           & 6680& $\pm$  31  &4.17 & $\pm$ 0.04  &-0.22 & $\pm$ 0.04 & 0  \\
HD113994      &G7III         & 4785& $\pm$  27  &2.59 & $\pm$ 0.09  &-0.38 & $\pm$ 0.06 & 0  \\
HD113996      &K5III         & 3998& $\pm$  11  &1.90 & $\pm$ 0.11  &-0.05 & $\pm$ 0.04 & 0  \\
HD114038      &K1III         & 4621& $\pm$  21  &2.48 & $\pm$ 0.07  & 0.02 & $\pm$ 0.05 & 0  \\
HD114092      &K4III         & 4199& $\pm$  16  &2.42 & $\pm$ 0.10  & 0.21 & $\pm$ 0.05 & 0  \\
HD114113      &K3III         & 4507& $\pm$  23  &2.41 & $\pm$ 0.09  &-0.10 & $\pm$ 0.05 & 0  \\
HD114203      &K0            & 4869& $\pm$  28  &2.63 & $\pm$ 0.08  &-0.13 & $\pm$ 0.06 & 0  \\
HD114256      &K0III         & 4834& $\pm$  26  &2.66 & $\pm$ 0.08  & 0.01 & $\pm$ 0.06 & 0  \\
HD114287      &K5III         & 3992& $\pm$  12  &1.90 & $\pm$ 0.12  & 0.06 & $\pm$ 0.04 & 0  \\
HD114330      &A1IVs+...     & 9550& $\pm$ 130  &3.85 & $\pm$ 0.07  &-0.23 & $\pm$ 0.07 & 0  \\
HD114357      &K3III         & 4426& $\pm$  21  &2.65 & $\pm$ 0.09  & 0.14 & $\pm$ 0.05 & 0  \\
HD114642      &F6V           & 6401& $\pm$  30  &4.04 & $\pm$ 0.04  &-0.12 & $\pm$ 0.04 & 0  \\
HD114710      &F9.5V         & 6004& $\pm$  29  &4.36 & $\pm$ 0.05  & 0.03 & $\pm$ 0.04 & 0  \\
HD114946      &G8III/IV      & 5060& $\pm$  26  &3.23 & $\pm$ 0.07  &-0.37 & $\pm$ 0.06 & 0  \\
HD114961      &M7III         & 3080& $\pm$  19  &0.36 & $\pm$ 0.44  &-1.00 & $\pm$ 0.00 & 0  \\
HD115004      &K0III         & 4905& $\pm$  24  &2.37 & $\pm$ 0.06  & 0.09 & $\pm$ 0.05 & 0  \\
HD115061      &K0            & 4559& $\pm$  21  &2.74 & $\pm$ 0.08  &-0.02 & $\pm$ 0.05 & 0  \\
HD115136      &K2III         & 4611& $\pm$  22  &2.59 & $\pm$ 0.07  & 0.03 & $\pm$ 0.05 & 0  \\
HD115202      &K1III         & 4791& $\pm$  23  &3.19 & $\pm$ 0.07  &-0.06 & $\pm$ 0.05 & 0  \\
HD115383      &G0Vs          & 6024& $\pm$  32  &4.26 & $\pm$ 0.06  & 0.15 & $\pm$ 0.04 & 0  \\
HD115444      &K0            & 4874& $\pm$  46  &1.91 & $\pm$ 0.14  &-2.52 & $\pm$ 0.10 & 0  \\
HD115539      &G8III-IV      & 4902& $\pm$  24  &2.48 & $\pm$ 0.07  &-0.43 & $\pm$ 0.06 & 0  \\
HD115589      &G8IV          & 5228& $\pm$  74  &4.42 & $\pm$ 0.14  & 0.25 & $\pm$ 0.13 & 0  \\
HD115604      &F3III         & 7176& $\pm$  47  &3.61 & $\pm$ 0.07  & 0.54 & $\pm$ 0.04 & 0  \\
HD115617      &G5V           & 5598& $\pm$  32  &4.46 & $\pm$ 0.06  & 0.01 & $\pm$ 0.05 & 0  \\
HD116292      &K0III         & 4955& $\pm$  25  &2.68 & $\pm$ 0.07  &-0.07 & $\pm$ 0.06 & 0  \\
HD116656      &A2V           & 9135& $\pm$ 139  &3.89 & $\pm$ 0.07  &-0.03 & $\pm$ 0.08 & 0  \\
HD116658      &B1III-IV+...  &15073& $\pm$1892  &3.60 & $\pm$ 0.22  &-0.01 & $\pm$ 0.07 & 0  \\
HD116976      &K1IIICN       & 4796& $\pm$  28  &2.63 & $\pm$ 0.08  & 0.20 & $\pm$ 0.06 & 0  \\
HD117176      &G5V           & 5502& $\pm$  30  &3.89 & $\pm$ 0.07  &-0.10 & $\pm$ 0.05 & 0  \\
HD117243      &G5III         & 5855& $\pm$  34  &4.16 & $\pm$ 0.07  & 0.24 & $\pm$ 0.05 & 0  \\
HD117818      &K0III         & 4904& $\pm$  24  &2.53 & $\pm$ 0.07  &-0.32 & $\pm$ 0.06 & 0  \\
HD117876      &G8III         & 4766& $\pm$  29  &2.50 & $\pm$ 0.10  &-0.46 & $\pm$ 0.07 & 0  \\
HD118055      &K0w...        & 4380& $\pm$  27  &0.78 & $\pm$ 0.10  &-1.86 & $\pm$ 0.07 & 0  \\
HD118098      &A3V           & 8347& $\pm$  77  &3.93 & $\pm$ 0.09  &-0.26 & $\pm$ 0.10 & 0  \\
HD118100      &K5Ve          & 4239& $\pm$  25  &4.53 & $\pm$ 0.07  &-0.17 & $\pm$ 0.08 & 0  \\
HD118244      &F5V           & 6343& $\pm$  43  &4.21 & $\pm$ 0.05  &-0.50 & $\pm$ 0.06 & 0  \\
HD118266      &K1III+...     & 4746& $\pm$  22  &2.76 & $\pm$ 0.07  &-0.13 & $\pm$ 0.05 & 0  \\
HD119516      &G5            & 5315& $\pm$  52  &2.62 & $\pm$ 0.15  &-1.84 & $\pm$ 0.13 & 0  \\
HD120136      &F6IV          & 6318& $\pm$  33  &4.15 & $\pm$ 0.05  & 0.20 & $\pm$ 0.04 & 0  \\
HD120164      &K0III+...     & 4797& $\pm$  22  &2.58 & $\pm$ 0.07  &-0.10 & $\pm$ 0.05 & 0  \\
HD120315      &B3V           &17291& $\pm$ 336  &3.86 & $\pm$ 0.08  &-0.14 & $\pm$ 0.07 & 0  \\
HD120348      &K1III         & 4659& $\pm$  20  &2.44 & $\pm$ 0.07  &-0.17 & $\pm$ 0.05 & 0  \\
HD120452      &K0III         & 4821& $\pm$  26  &2.65 & $\pm$ 0.08  & 0.01 & $\pm$ 0.06 & 0  \\
HD120933      &K5III         & 3509& $\pm$   6  &1.01 & $\pm$ 0.11  &-0.11 & $\pm$ 0.04 & 0  \\
HD121146      &K2IV          & 4385& $\pm$  20  &2.70 & $\pm$ 0.08  &-0.08 & $\pm$ 0.05 & 0  \\
HD121299      &K2III         & 4756& $\pm$  24  &2.66 & $\pm$ 0.07  & 0.13 & $\pm$ 0.05 & 0  \\
HD121370      &G0IV          & 5998& $\pm$  34  &3.82 & $\pm$ 0.07  & 0.28 & $\pm$ 0.05 & 0  \\
HD121560      &F6V           & 6133& $\pm$  30  &4.27 & $\pm$ 0.05  &-0.41 & $\pm$ 0.05 & 0  \\
HD122408      &A3V           & 8308& $\pm$  59  &3.80 & $\pm$ 0.07  &-0.27 & $\pm$ 0.08 & 0  \\
HD122563      &F8IV          & 4755& $\pm$  34  &1.62 & $\pm$ 0.11  &-2.37 & $\pm$ 0.07 & 0  \\
HD122956      &G6IV/Vw...    & 4594& $\pm$  36  &1.23 & $\pm$ 0.12  &-1.85 & $\pm$ 0.09 & 0  \\
HD123299      &A0III         &10307& $\pm$ 175  &3.90 & $\pm$ 0.07  &-0.14 & $\pm$ 0.09 & 0  \\
HD123657      &M4.5:III      & 3235& $\pm$   8  &0.48 & $\pm$ 0.15  &-0.20 & $\pm$ 0.08 & 0  \\
HD123934      &M1III         & 3680& $\pm$   8  &1.30 & $\pm$ 0.15  &-0.23 & $\pm$ 0.06 & 0  \\
HD123977      &K0III         & 4799& $\pm$  25  &2.51 & $\pm$ 0.08  &-0.24 & $\pm$ 0.06 & 0  \\
HD124186      &K4III         & 4404& $\pm$  19  &2.58 & $\pm$ 0.08  & 0.29 & $\pm$ 0.04 & 0  \\
HD124244      &G5            & 5782& $\pm$  39  &4.02 & $\pm$ 0.08  & 0.07 & $\pm$ 0.06 & 0  \\
HD124547      &K3III         & 4141& $\pm$  16  &1.73 & $\pm$ 0.10  &-0.16 & $\pm$ 0.05 & 0  \\
HD124570      &F6IV          & 6114& $\pm$  31  &3.95 & $\pm$ 0.06  & 0.10 & $\pm$ 0.04 & 0  \\
HD124850      &F7IV          & 6226& $\pm$  29  &3.90 & $\pm$ 0.05  &-0.07 & $\pm$ 0.04 & 0  \\
HD124897      &K1.5III       & 4310& $\pm$  26  &2.02 & $\pm$ 0.13  &-0.54 & $\pm$ 0.08 & 0  \\
HD125184      &G5IV          & 5611& $\pm$  28  &3.97 & $\pm$ 0.06  & 0.26 & $\pm$ 0.05 & 0  \\
HD125451      &F5IV          & 6609& $\pm$  42  &4.14 & $\pm$ 0.05  &-0.07 & $\pm$ 0.05 & 0  \\
HD125454      &G8III         & 4842& $\pm$  23  &2.58 & $\pm$ 0.07  &-0.11 & $\pm$ 0.05 & 0  \\
HD125560      &K3III         & 4451& $\pm$  21  &2.57 & $\pm$ 0.08  & 0.22 & $\pm$ 0.05 & 0  \\
HD126141      &F5V           & 6677& $\pm$  29  &4.17 & $\pm$ 0.03  &-0.08 & $\pm$ 0.04 & 0  \\
HD126271      &K4III         & 4442& $\pm$  22  &2.54 & $\pm$ 0.09  &-0.01 & $\pm$ 0.05 & 0  \\
HD126327      &M7.5          & 3088& $\pm$  17  &0.30 & $\pm$ 0.36  &-1.00 & $\pm$ 0.00 & 0  \\
HD126661      &F0m           & 7613& $\pm$  45  &3.47 & $\pm$ 0.05  & 0.36 & $\pm$ 0.04 & 0  \\
HD126681      &G3V           & 5631& $\pm$  70  &4.38 & $\pm$ 0.13  &-1.12 & $\pm$ 0.16 & 0  \\
HD126778      &K0III         & 4847& $\pm$  29  &2.47 & $\pm$ 0.09  &-0.50 & $\pm$ 0.07 & 0  \\
HD126868      &G2IV          & 5707& $\pm$  49  &3.67 & $\pm$ 0.11  & 0.01 & $\pm$ 0.08 & 0  \\
HD127334      &G5V           & 5667& $\pm$  31  &4.21 & $\pm$ 0.06  & 0.23 & $\pm$ 0.05 & 0  \\
HD127665      &K3III         & 4307& $\pm$  18  &2.17 & $\pm$ 0.09  &-0.05 & $\pm$ 0.05 & 0  \\
HD128000      &K5III         & 3941& $\pm$  12  &1.86 & $\pm$ 0.12  & 0.05 & $\pm$ 0.05 & 0  \\
HD128167      &F2V           & 6703& $\pm$  26  &4.21 & $\pm$ 0.03  &-0.42 & $\pm$ 0.04 & 0  \\
HD128385      &F5            & 6192& $\pm$  40  &4.19 & $\pm$ 0.06  &-0.24 & $\pm$ 0.06 & 0  \\
HD128750      &K2III:        & 4617& $\pm$  21  &2.50 & $\pm$ 0.08  &-0.21 & $\pm$ 0.05 & 0  \\
HD128987      &G6V           & 5581& $\pm$  29  &4.62 & $\pm$ 0.05  & 0.08 & $\pm$ 0.05 & 0  \\
HD129132      &G0V           & 6761& $\pm$  45  &3.90 & $\pm$ 0.06  & 0.04 & $\pm$ 0.05 & 0  \\
HD129312      &G7III         & 5002& $\pm$  28  &2.37 & $\pm$ 0.07  & 0.02 & $\pm$ 0.06 & 0  \\
HD129336      &G8III         & 4942& $\pm$  32  &2.64 & $\pm$ 0.09  &-0.28 & $\pm$ 0.07 & 0  \\
HD129956      &B9.5V         &10252& $\pm$ 160  &3.86 & $\pm$ 0.09  &-0.37 & $\pm$ 0.10 & 0  \\
HD129972      &G8.5III       & 4987& $\pm$  28  &2.64 & $\pm$ 0.07  &-0.02 & $\pm$ 0.06 & 0  \\
HD129978      &K2III         & 4500& $\pm$  20  &2.25 & $\pm$ 0.08  &-0.20 & $\pm$ 0.05 & 0  \\
HD130025      &K0            & 5226& $\pm$  32  &2.82 & $\pm$ 0.08  &-0.13 & $\pm$ 0.07 & 0  \\
HD130087      &G2IV          & 5950& $\pm$  33  &4.10 & $\pm$ 0.06  & 0.23 & $\pm$ 0.05 & 0  \\
HD130109      &A0V           & 9772& $\pm$ 205  &3.83 & $\pm$ 0.12  &-0.41 & $\pm$ 0.14 & 0  \\
HD130325      &K0III         & 4706& $\pm$  26  &2.53 & $\pm$ 0.08  &-0.16 & $\pm$ 0.06 & 0  \\
HD130705      &K4II-III      & 4425& $\pm$  22  &2.57 & $\pm$ 0.09  & 0.38 & $\pm$ 0.05 & 0  \\
HD130948      &G1V           & 5993& $\pm$  31  &4.41 & $\pm$ 0.05  &-0.01 & $\pm$ 0.05 & 0  \\
HD130952      &G8III         & 4789& $\pm$  27  &2.50 & $\pm$ 0.09  &-0.40 & $\pm$ 0.06 & 0  \\
HD131111      &K0III         & 4724& $\pm$  26  &2.82 & $\pm$ 0.08  &-0.27 & $\pm$ 0.06 & 0  \\
HD131156      &G8V           & 5530& $\pm$  29  &4.60 & $\pm$ 0.06  &-0.08 & $\pm$ 0.05 & 0  \\
HD131507      &K4III         & 4162& $\pm$  16  &2.10 & $\pm$ 0.11  &-0.11 & $\pm$ 0.05 & 0  \\
HD131873      &K4III         & 4067& $\pm$  13  &1.70 & $\pm$ 0.11  &-0.13 & $\pm$ 0.05 & 0  \\
HD131918      &K4III         & 4148& $\pm$  17  &1.67 & $\pm$ 0.11  &-0.03 & $\pm$ 0.05 & 0  \\
HD132132      &K1III         & 4681& $\pm$  26  &2.55 & $\pm$ 0.08  & 0.08 & $\pm$ 0.06 & 0  \\
HD132254      &F7V           & 6195& $\pm$  30  &4.15 & $\pm$ 0.05  & 0.05 & $\pm$ 0.04 & 0  \\
HD132345      &K3IIICN...    & 4450& $\pm$  24  &2.53 & $\pm$ 0.10  & 0.36 & $\pm$ 0.05 & 0  \\
HD132883      &K1:IV-V:      & 4534& $\pm$  20  &2.82 & $\pm$ 0.07  & 0.05 & $\pm$ 0.04 & 0  \\
HD133165      &K0.5IIIb      & 4725& $\pm$  24  &2.50 & $\pm$ 0.08  &-0.24 & $\pm$ 0.06 & 0  \\
HD133208      &G8IIIa        & 5049& $\pm$  45  &2.35 & $\pm$ 0.11  &-0.05 & $\pm$ 0.10 & 0  \\
HD134063      &G5III         & 4901& $\pm$  28  &2.40 & $\pm$ 0.09  &-0.68 & $\pm$ 0.07 & 0  \\
HD134083      &F5V           & 6517& $\pm$  30  &4.18 & $\pm$ 0.04  &-0.03 & $\pm$ 0.04 & 0  \\
HD134169      &G1Vw          & 5878& $\pm$  33  &4.07 & $\pm$ 0.06  &-0.77 & $\pm$ 0.06 & 0  \\
HD134190      &G7.5III       & 4937& $\pm$  30  &2.54 & $\pm$ 0.09  &-0.38 & $\pm$ 0.07 & 0  \\
HD134474      &G5            & 5341& $\pm$  26  &4.59 & $\pm$ 0.05  & 0.22 & $\pm$ 0.05 & 0  \\
HD135148      &K0            & 4361& $\pm$  30  &0.72 & $\pm$ 0.10  &-1.85 & $\pm$ 0.07 & 0  \\
HD135722      &G8III         & 4915& $\pm$  30  &2.61 & $\pm$ 0.09  &-0.42 & $\pm$ 0.07 & 0  \\
HD135742      &B8V           &12946& $\pm$ 449  &4.12 & $\pm$ 0.16  & 0.33 & $\pm$ 0.17 & 0  \\
HD136064      &F9IV          & 6124& $\pm$  34  &4.02 & $\pm$ 0.06  & 0.02 & $\pm$ 0.05 & 0  \\
HD136202      &F8III-IV      & 6132& $\pm$  33  &3.99 & $\pm$ 0.06  & 0.02 & $\pm$ 0.05 & 0  \\
HD136479      &K1III         & 4957& $\pm$  34  &2.93 & $\pm$ 0.09  & 0.25 & $\pm$ 0.07 & 0  \\
HD136512      &K0III         & 4821& $\pm$  25  &2.54 & $\pm$ 0.08  &-0.27 & $\pm$ 0.06 & 0  \\
HD136726      &K4III         & 4204& $\pm$  20  &1.99 & $\pm$ 0.13  &-0.01 & $\pm$ 0.06 & 0  \\
HD136729      &A4V           & 8247& $\pm$  63  &3.93 & $\pm$ 0.07  &-0.30 & $\pm$ 0.08 & 0  \\
HD137052      &F5IV          & 6477& $\pm$  31  &4.02 & $\pm$ 0.04  &-0.04 & $\pm$ 0.04 & 0  \\
HD137510      &G0IV-V        & 5886& $\pm$  30  &3.89 & $\pm$ 0.06  & 0.29 & $\pm$ 0.04 & 0  \\
HD137759      &K2III         & 4525& $\pm$  22  &2.63 & $\pm$ 0.08  & 0.11 & $\pm$ 0.05 & 0  \\
HD138279      &F5            & 6172& $\pm$  64  &4.06 & $\pm$ 0.09  &-1.35 & $\pm$ 0.15 & 0  \\
HD138481      &K5III         & 3905& $\pm$  12  &1.22 & $\pm$ 0.12  &-0.01 & $\pm$ 0.04 & 0  \\
HD138716      &K1IV          & 4779& $\pm$  47  &3.14 & $\pm$ 0.14  &-0.09 & $\pm$ 0.10 & 0  \\
HD138776      &K0            & 5584& $\pm$  38  &4.06 & $\pm$ 0.08  & 0.36 & $\pm$ 0.06 & 0  \\
HD138905      &K0III         & 4783& $\pm$  45  &2.42 & $\pm$ 0.14  &-0.40 & $\pm$ 0.11 & 0  \\
HD139195      &K0III:CNs...  & 4985& $\pm$  27  &2.71 & $\pm$ 0.07  &-0.11 & $\pm$ 0.06 & 0  \\
HD139446      &G8III/IV      & 5108& $\pm$  31  &2.75 & $\pm$ 0.08  &-0.28 & $\pm$ 0.07 & 0  \\
HD139457      &F8V           & 6077& $\pm$  51  &4.12 & $\pm$ 0.09  &-0.45 & $\pm$ 0.08 & 0  \\
HD139641      &G7.5IIIb      & 5000& $\pm$  50  &2.94 & $\pm$ 0.14  &-0.52 & $\pm$ 0.11 & 0  \\
HD139669      &K5III         & 3949& $\pm$  13  &1.50 & $\pm$ 0.12  & 0.16 & $\pm$ 0.04 & 0  \\
HD140027      &G8III         & 5136& $\pm$  34  &2.70 & $\pm$ 0.09  &-0.11 & $\pm$ 0.08 & 0  \\
HD140283      &sdF3          & 5798& $\pm$  52  &3.59 & $\pm$ 0.10  &-2.18 & $\pm$ 0.11 & 0  \\
HD140573      &K2IIIb        & 4592& $\pm$  24  &2.69 & $\pm$ 0.08  & 0.25 & $\pm$ 0.05 & 0  \\
HD141003      &A2IV          & 8538& $\pm$  78  &3.75 & $\pm$ 0.10  &-0.20 & $\pm$ 0.10 & 0  \\
HD141004      &G0V           & 5892& $\pm$  30  &4.19 & $\pm$ 0.06  &-0.01 & $\pm$ 0.05 & 0  \\
HD141680      &G8III         & 4848& $\pm$  41  &2.59 & $\pm$ 0.12  &-0.20 & $\pm$ 0.10 & 0  \\
HD141714      &G3.5III       & 5317& $\pm$  31  &3.24 & $\pm$ 0.08  &-0.23 & $\pm$ 0.06 & 0  \\
HD142091      &K1IVa         & 4844& $\pm$  25  &3.27 & $\pm$ 0.07  & 0.07 & $\pm$ 0.05 & 0  \\
HD142198      &K0III         & 4804& $\pm$  28  &2.49 & $\pm$ 0.09  &-0.27 & $\pm$ 0.06 & 0  \\
HD142373      &F8Ve...       & 5837& $\pm$  38  &3.98 & $\pm$ 0.08  &-0.51 & $\pm$ 0.07 & 0  \\
HD142860      &F6IV          & 6274& $\pm$  30  &4.15 & $\pm$ 0.05  &-0.19 & $\pm$ 0.04 & 0  \\
HD142980      &K1IV          & 4493& $\pm$  22  &2.65 & $\pm$ 0.09  & 0.01 & $\pm$ 0.05 & 0  \\
HD143107      &K2III         & 4397& $\pm$  20  &2.09 & $\pm$ 0.09  &-0.18 & $\pm$ 0.05 & 0  \\
HD143393      &K2III         & 4599& $\pm$  24  &2.68 & $\pm$ 0.09  &-0.07 & $\pm$ 0.05 & 0  \\
HD143666      &G8IIIb        & 4897& $\pm$  29  &2.61 & $\pm$ 0.08  &-0.19 & $\pm$ 0.07 & 0  \\
HD143761      &G0Va          & 5799& $\pm$  29  &4.19 & $\pm$ 0.06  &-0.26 & $\pm$ 0.05 & 0  \\
HD144172      &F8            & 6346& $\pm$  28  &4.13 & $\pm$ 0.04  &-0.45 & $\pm$ 0.04 & 0  \\
HD144585      &G5V           & 5765& $\pm$  30  &4.10 & $\pm$ 0.06  & 0.28 & $\pm$ 0.04 & 0  \\
HD145328      &K1III-IV      & 4808& $\pm$  23  &3.08 & $\pm$ 0.07  &-0.07 & $\pm$ 0.05 & 0  \\
HD145502      &B2IV          &19251& $\pm$ 350  &3.80 & $\pm$ 0.08  &-0.02 & $\pm$ 0.05 & 0  \\
HD146051      &M0.5III       & 3770& $\pm$   7  &1.46 & $\pm$ 0.11  &-0.04 & $\pm$ 0.04 & 0  \\
HD146791      &G9.5IIIb      & 4918& $\pm$  28  &2.59 & $\pm$ 0.08  &-0.13 & $\pm$ 0.06 & 0  \\
HD147394      &B5IV          &15868& $\pm$ 270  &3.73 & $\pm$ 0.05  & 0.03 & $\pm$ 0.05 & 0  \\
HD147677      &K0III         & 4982& $\pm$  26  &2.93 & $\pm$ 0.07  & 0.11 & $\pm$ 0.05 & 0  \\
HD147700      &K0III         & 4838& $\pm$  34  &2.53 & $\pm$ 0.12  &-0.18 & $\pm$ 0.08 & 0  \\
HD148293      &K2III         & 4693& $\pm$  24  &2.59 & $\pm$ 0.07  & 0.16 & $\pm$ 0.05 & 0  \\
HD148387      &G8IIIb        & 5066& $\pm$  37  &2.78 & $\pm$ 0.10  &-0.07 & $\pm$ 0.08 & 0  \\
HD148513      &K4III         & 4127& $\pm$  15  &2.15 & $\pm$ 0.11  & 0.19 & $\pm$ 0.05 & 0  \\
HD148783      &M6III         & 3146& $\pm$  10  &0.45 & $\pm$ 0.18  &-1.00 & $\pm$ 0.00 & 0  \\
HD148786      &G8/K0III      & 5180& $\pm$  30  &2.82 & $\pm$ 0.07  & 0.20 & $\pm$ 0.06 & 0  \\
HD149161      &K4III         & 3924& $\pm$  10  &1.86 & $\pm$ 0.11  &-0.22 & $\pm$ 0.05 & 0  \\
HD149630      &B9V           &10294& $\pm$ 189  &3.99 & $\pm$ 0.09  & 0.03 & $\pm$ 0.12 & 0  \\
HD149661      &K2V           & 5301& $\pm$  29  &4.64 & $\pm$ 0.06  & 0.12 & $\pm$ 0.05 & 0  \\
HD149750      &G5            & 5783& $\pm$  37  &4.06 & $\pm$ 0.07  & 0.16 & $\pm$ 0.06 & 0  \\
HD149757      &O9V           &33262& $\pm$ 836  &4.09 & $\pm$ 0.08  &-0.09 & $\pm$ 0.08 & 0  \\
HD150012      &F5IV          & 6628& $\pm$  33  &3.98 & $\pm$ 0.05  & 0.13 & $\pm$ 0.04 & 0  \\
HD150100      &B9.5Vn        &10271& $\pm$ 127  &3.99 & $\pm$ 0.04  &-0.33 & $\pm$ 0.07 & 0  \\
HD150117      &B9V           &10727& $\pm$ 157  &3.91 & $\pm$ 0.08  &-0.22 & $\pm$ 0.09 & 0  \\
HD150177      &F3V           & 6141& $\pm$  30  &4.04 & $\pm$ 0.05  &-0.60 & $\pm$ 0.05 & 0  \\
HD150449      &K1III         & 4773& $\pm$  28  &2.67 & $\pm$ 0.09  &-0.03 & $\pm$ 0.06 & 0  \\
HD150453      &F3V           & 6506& $\pm$  35  &4.06 & $\pm$ 0.05  &-0.28 & $\pm$ 0.05 & 0  \\
HD150680      &G0IV          & 5780& $\pm$  35  &3.89 & $\pm$ 0.07  & 0.09 & $\pm$ 0.06 & 0  \\
HD150997      &G7.5IIIb      & 5042& $\pm$  37  &2.79 & $\pm$ 0.10  &-0.21 & $\pm$ 0.08 & 0  \\
HD151431      &A3V           & 8346& $\pm$  55  &3.78 & $\pm$ 0.07  &-0.15 & $\pm$ 0.07 & 0  \\
HD151613      &F2V           & 6760& $\pm$  33  &4.11 & $\pm$ 0.04  &-0.21 & $\pm$ 0.04 & 0  \\
HD151769      &F7IV          & 6417& $\pm$  37  &3.89 & $\pm$ 0.06  & 0.13 & $\pm$ 0.04 & 0  \\
HD151862      &A1V           & 9272& $\pm$ 126  &3.93 & $\pm$ 0.06  &-0.14 & $\pm$ 0.07 & 0  \\
HD152569      &F0V           & 7303& $\pm$  34  &3.87 & $\pm$ 0.05  & 0.22 & $\pm$ 0.04 & 0  \\
HD152601      &K2III         & 4719& $\pm$  25  &2.74 & $\pm$ 0.08  & 0.11 & $\pm$ 0.05 & 0  \\
HD152614      &B8V           &11651& $\pm$ 164  &4.03 & $\pm$ 0.07  & 0.09 & $\pm$ 0.08 & 0  \\
HD152792      &G0V           & 5662& $\pm$  28  &3.87 & $\pm$ 0.06  &-0.39 & $\pm$ 0.05 & 0  \\
HD152815      &G8III         & 4941& $\pm$  32  &2.62 & $\pm$ 0.09  &-0.18 & $\pm$ 0.07 & 0  \\
HD153597      &F6Vvar        & 6304& $\pm$  35  &4.29 & $\pm$ 0.05  &-0.14 & $\pm$ 0.05 & 0  \\
HD153653      &A7V           & 7561& $\pm$  35  &4.12 & $\pm$ 0.04  &-0.11 & $\pm$ 0.05 & 0  \\
HD153808      &A0V           & 9609& $\pm$ 205  &3.82 & $\pm$ 0.12  &-0.25 & $\pm$ 0.14 & 0  \\
HD154278      &K1III         & 4718& $\pm$  31  &2.61 & $\pm$ 0.10  &-0.28 & $\pm$ 0.07 & 0  \\
HD154431      &A5V           & 7821& $\pm$  49  &4.03 & $\pm$ 0.05  &-0.11 & $\pm$ 0.06 & 0  \\
HD154445      &B1V           &22604& $\pm$ 728  &3.78 & $\pm$ 0.09  &-0.02 & $\pm$ 0.05 & 0  \\
HD154543      &K2            & 3576& $\pm$   7  &1.27 & $\pm$ 0.14  &-0.03 & $\pm$ 0.05 & 0  \\
HD154660      &A9V           & 7663& $\pm$  33  &3.97 & $\pm$ 0.05  &-0.18 & $\pm$ 0.06 & 0  \\
HD155358      &G0            & 5903& $\pm$  25  &4.12 & $\pm$ 0.05  &-0.66 & $\pm$ 0.04 & 0  \\
HD155514      &A8V           & 7591& $\pm$  43  &3.87 & $\pm$ 0.05  &-0.09 & $\pm$ 0.06 & 0  \\
HD155763      &B6III         &14064& $\pm$ 207  &3.79 & $\pm$ 0.07  & 0.13 & $\pm$ 0.07 & 0  \\
HD156164      &A3IV          &     &            &     &             &      &            &    \\
HD157089      &F9V           & 5790& $\pm$  29  &4.05 & $\pm$ 0.06  &-0.57 & $\pm$ 0.05 & 0  \\
HD157198      &A2V           & 9547& $\pm$ 141  &3.89 & $\pm$ 0.07  &-0.28 & $\pm$ 0.08 & 0  \\
HD157214      &G0V           & 5666& $\pm$  33  &4.21 & $\pm$ 0.07  &-0.40 & $\pm$ 0.06 & 0  \\
HD157373      &F4V           & 6492& $\pm$  33  &4.19 & $\pm$ 0.04  &-0.46 & $\pm$ 0.05 & 0  \\
HD157466      &F8V           & 6059& $\pm$  26  &4.30 & $\pm$ 0.04  &-0.42 & $\pm$ 0.04 & 0  \\
HD157740      &A3V           & 8573& $\pm$  69  &3.42 & $\pm$ 0.09  &-0.05 & $\pm$ 0.06 & 0  \\
HD157741      &B9V           &10999& $\pm$ 174  &3.88 & $\pm$ 0.11  &-0.19 & $\pm$ 0.11 & 0  \\
HD157910      &G5III+...     & 5232& $\pm$  32  &2.65 & $\pm$ 0.08  &-0.09 & $\pm$ 0.07 & 0  \\
HD158148      &B5V           &15545& $\pm$ 238  &3.81 & $\pm$ 0.10  &-0.03 & $\pm$ 0.09 & 0  \\
HD158261      &A0V           & 9517& $\pm$ 161  &3.64 & $\pm$ 0.11  &-0.10 & $\pm$ 0.10 & 0  \\
HD158352      &A8V           & 7494& $\pm$  40  &3.85 & $\pm$ 0.05  &-0.06 & $\pm$ 0.05 & 0  \\
HD158414      &A4V           & 8276& $\pm$  61  &3.81 & $\pm$ 0.08  &-0.19 & $\pm$ 0.08 & 0  \\
HD158485      &A4V           & 8371& $\pm$  73  &3.96 & $\pm$ 0.08  &-0.23 & $\pm$ 0.09 & 0  \\
HD158614      &G9IV-V...     & 5602& $\pm$  30  &4.40 & $\pm$ 0.06  & 0.06 & $\pm$ 0.05 & 0  \\
HD158716      &A1V           & 8629& $\pm$  78  &3.66 & $\pm$ 0.08  &-0.04 & $\pm$ 0.06 & 0  \\
HD158899      &K4III         & 4155& $\pm$  14  &1.76 & $\pm$ 0.09  &-0.03 & $\pm$ 0.04 & 0  \\
HD159139      &A1V           & 9405& $\pm$ 188  &3.81 & $\pm$ 0.10  &-0.55 & $\pm$ 0.14 & 0  \\
HD159307      &F8            & 6333& $\pm$  30  &4.13 & $\pm$ 0.04  &-0.57 & $\pm$ 0.05 & 0  \\
HD159332      &F6V           & 6264& $\pm$  37  &4.00 & $\pm$ 0.06  &-0.13 & $\pm$ 0.05 & 0  \\
HD160054      &A5V           & 7890& $\pm$  53  &3.92 & $\pm$ 0.05  &-0.05 & $\pm$ 0.06 & 0  \\
HD160315      &K0III+...     & 4980& $\pm$  29  &2.88 & $\pm$ 0.08  & 0.10 & $\pm$ 0.06 & 0  \\
HD160762      &B3IV          &19109& $\pm$ 383  &3.80 & $\pm$ 0.05  &-0.04 & $\pm$ 0.04 & 0  \\
HD160765      &A1V           & 9235& $\pm$ 162  &3.91 & $\pm$ 0.08  &-0.40 & $\pm$ 0.10 & 0  \\
HD160933      &F9V           & 5869& $\pm$  36  &3.92 & $\pm$ 0.07  &-0.28 & $\pm$ 0.06 & 0  \\
HD161056      &B1.5V         &21672& $\pm$1001  &3.62 & $\pm$ 0.14  & 0.00 & $\pm$ 0.09 & 0  \\
HD161096      &K2III         & 4593& $\pm$  24  &2.69 & $\pm$ 0.08  & 0.25 & $\pm$ 0.05 & 0  \\
HD161693      &A2V           & 9391& $\pm$ 163  &3.80 & $\pm$ 0.10  &-0.40 & $\pm$ 0.11 & 0  \\
HD161797      &G5IV          & 5566& $\pm$  32  &3.93 & $\pm$ 0.07  & 0.28 & $\pm$ 0.05 & 0  \\
HD161817      &sdA2          & 7631&            &3.11 &             &-1.54 &            & 2  \\
HD161868      &A0V           & 9608& $\pm$ 212  &3.93 & $\pm$ 0.09  &-0.60 & $\pm$ 0.15 & 0  \\
HD162555      &K1III         & 4702& $\pm$  25  &2.70 & $\pm$ 0.08  &-0.10 & $\pm$ 0.05 & 0  \\
HD162570      &A9V           & 7511& $\pm$  38  &3.87 & $\pm$ 0.05  & 0.02 & $\pm$ 0.05 & 0  \\
HD163506      &F2Ibe         & 7826& $\pm$  98  &1.48 & $\pm$ 0.08  & 0.01 & $\pm$ 0.11 & 0  \\
HD163588      &K2III         & 4483& $\pm$  25  &2.65 & $\pm$ 0.10  & 0.04 & $\pm$ 0.06 & 0  \\
HD163624      &A3V           & 8422& $\pm$  63  &3.77 & $\pm$ 0.07  &-0.09 & $\pm$ 0.06 & 0  \\
HD163917      &G9III         & 4965& $\pm$  40  &2.78 & $\pm$ 0.10  & 0.16 & $\pm$ 0.08 & 0  \\
HD163989      &F6IV-Vs       & 6216& $\pm$  36  &3.94 & $\pm$ 0.06  &-0.04 & $\pm$ 0.05 & 0  \\
HD163993      &G8III         & 5087& $\pm$  28  &2.91 & $\pm$ 0.07  & 0.07 & $\pm$ 0.06 & 0  \\
HD164136      &F2II          & 6979& $\pm$  45  &3.80 & $\pm$ 0.05  &-0.07 & $\pm$ 0.05 & 0  \\
HD164259      &F2IV          & 6764& $\pm$  28  &4.09 & $\pm$ 0.03  & 0.01 & $\pm$ 0.03 & 0  \\
HD164284      &B2Ve          &19706& $\pm$ 635  &3.69 & $\pm$ 0.14  & 0.00 & $\pm$ 0.08 & 0  \\
HD164353      &B5Ib          &18738& $\pm$ 590  &3.03 & $\pm$ 0.08  &-0.01 & $\pm$ 0.06 & 0  \\
HD164577      &A2Vn          & 9479& $\pm$ 169  &4.02 & $\pm$ 0.07  &-0.14 & $\pm$ 0.13 & 0  \\
HD165029      &A0V           & 9581& $\pm$ 178  &3.82 & $\pm$ 0.10  &-0.51 & $\pm$ 0.13 & 0  \\
HD165195      &K3p           & 4398& $\pm$  30  &0.78 & $\pm$ 0.10  &-2.21 & $\pm$ 0.06 & 0  \\
HD165341      &K0V           & 5232& $\pm$  24  &4.57 & $\pm$ 0.05  & 0.07 & $\pm$ 0.05 & 0  \\
HD165358      &A2V           & 8948& $\pm$ 114  &3.94 & $\pm$ 0.07  &-0.25 & $\pm$ 0.07 & 0  \\
HD165401      &G0V           & 5766& $\pm$  28  &4.43 & $\pm$ 0.05  &-0.44 & $\pm$ 0.05 & 0  \\
HD165645      &F0V           & 7294& $\pm$  38  &3.99 & $\pm$ 0.05  & 0.02 & $\pm$ 0.05 & 0  \\
HD165687      &K0III         & 4667& $\pm$  23  &2.56 & $\pm$ 0.08  &-0.02 & $\pm$ 0.05 & 0  \\
HD165760      &G8III         & 5029& $\pm$  26  &2.69 & $\pm$ 0.07  & 0.03 & $\pm$ 0.06 & 0  \\
HD165908      &F7V           & 6013& $\pm$  31  &4.19 & $\pm$ 0.05  &-0.56 & $\pm$ 0.05 & 0  \\
HD166014      &B9.5V         &10590& $\pm$ 250  &4.17 & $\pm$ 0.08  &-0.06 & $\pm$ 0.15 & 0  \\
HD166046      &A3V           & 8326& $\pm$ 102  &3.99 & $\pm$ 0.10  &-0.18 & $\pm$ 0.12 & 0  \\
HD166161      &G5            & 5064& $\pm$  56  &2.05 & $\pm$ 0.16  &-1.44 & $\pm$ 0.15 & 0  \\
HD166207      &K0III         & 4806& $\pm$  30  &2.67 & $\pm$ 0.09  & 0.02 & $\pm$ 0.06 & 0  \\
HD166208      &G8IIICN...    & 5084& $\pm$  29  &2.71 & $\pm$ 0.07  & 0.10 & $\pm$ 0.06 & 0  \\
HD166229      &K2.5III       & 4572& $\pm$  20  &2.87 & $\pm$ 0.07  & 0.16 & $\pm$ 0.04 & 0  \\
HD167006      &M3III         & 3518& $\pm$   5  &1.16 & $\pm$ 0.11  &-0.14 & $\pm$ 0.04 & 0  \\
HD167042      &K1III         & 4959& $\pm$  23  &3.34 & $\pm$ 0.06  &-0.01 & $\pm$ 0.05 & 0  \\
HD167588      &F8V           & 5945& $\pm$  32  &4.02 & $\pm$ 0.06  &-0.32 & $\pm$ 0.05 & 0  \\
HD167768      &G3III         & 4945& $\pm$  28  &2.32 & $\pm$ 0.08  &-0.72 & $\pm$ 0.07 & 0  \\
HD167771      &O8/O9         &37002& $\pm$ 884  &3.59 & $\pm$ 0.05  & 0.12 & $\pm$ 0.05 & 0  \\
HD168009      &G2V           & 5797& $\pm$  30  &4.26 & $\pm$ 0.06  & 0.00 & $\pm$ 0.05 & 0  \\
HD168092      &F1V           & 7014& $\pm$  49  &4.07 & $\pm$ 0.05  &-0.12 & $\pm$ 0.06 & 0  \\
HD168151      &F5V           & 6450& $\pm$  37  &4.18 & $\pm$ 0.05  &-0.34 & $\pm$ 0.05 & 0  \\
HD168199      &B5V           &16479& $\pm$ 318  &3.80 & $\pm$ 0.10  &-0.04 & $\pm$ 0.09 & 0  \\
HD168270      &B9V           &10699& $\pm$ 151  &3.97 & $\pm$ 0.06  &-0.07 & $\pm$ 0.08 & 0  \\
HD168322      &G8.5IIIb      & 4802& $\pm$  29  &2.49 & $\pm$ 0.09  &-0.45 & $\pm$ 0.07 & 0  \\
HD168656      &G8III         & 5062& $\pm$  48  &2.71 & $\pm$ 0.12  &-0.11 & $\pm$ 0.11 & 0  \\
HD168720      &M0III         & 3789& $\pm$   6  &1.56 & $\pm$ 0.09  & 0.00 & $\pm$ 0.03 & 0  \\
HD168723      &K0III-IV      & 4927& $\pm$  24  &3.01 & $\pm$ 0.07  &-0.26 & $\pm$ 0.05 & 0  \\
HD168775      &K2III         & 4611& $\pm$  21  &2.43 & $\pm$ 0.07  & 0.12 & $\pm$ 0.05 & 0  \\
HD169191      &K3III         & 4377& $\pm$  22  &2.15 & $\pm$ 0.10  &-0.18 & $\pm$ 0.06 & 0  \\
HD169305      &M2III         & 3641& $\pm$   6  &1.12 & $\pm$ 0.10  &-0.08 & $\pm$ 0.04 & 0  \\
HD169414      &K2III         & 4475& $\pm$  19  &2.62 & $\pm$ 0.08  &-0.11 & $\pm$ 0.04 & 0  \\
HD169578      &B9V           &11551& $\pm$ 199  &4.07 & $\pm$ 0.08  & 0.07 & $\pm$ 0.10 & 0  \\
HD170693      &K1.5III       & 4446& $\pm$  25  &2.22 & $\pm$ 0.10  &-0.42 & $\pm$ 0.06 & 0  \\
HD171301      &B8IV          &11752& $\pm$ 142  &4.08 & $\pm$ 0.04  & 0.05 & $\pm$ 0.07 & 0  \\
HD171391      &G8III         & 5096& $\pm$  29  &2.85 & $\pm$ 0.07  &-0.03 & $\pm$ 0.06 & 0  \\
HD171406      &B4Ve          &15278& $\pm$ 270  &3.77 & $\pm$ 0.13  &-0.05 & $\pm$ 0.11 & 0  \\
HD172365      &F8Ib-II       & 5992& $\pm$  35  &1.37 & $\pm$ 0.06  & 0.12 & $\pm$ 0.06 & 0  \\
HD172569      &F0V           & 7317& $\pm$  55  &4.02 & $\pm$ 0.06  & 0.10 & $\pm$ 0.06 & 0  \\
HD172816      &M4III         & 3155& $\pm$  12  &0.14 & $\pm$ 0.24  &-0.44 & $\pm$ 1.35 & 0  \\
HD172958      &B8V           &11251& $\pm$ 199  &3.96 & $\pm$ 0.10  &-0.05 & $\pm$ 0.11 & 0  \\
HD173087      &B5V           &16182& $\pm$ 330  &3.76 & $\pm$ 0.08  &-0.07 & $\pm$ 0.07 & 0  \\
HD173399      &G5IV          & 5082& $\pm$  27  &3.15 & $\pm$ 0.07  &-0.26 & $\pm$ 0.06 & 0  \\
HD173495      &A1V+...       & 9218& $\pm$ 185  &3.84 & $\pm$ 0.10  &-0.37 & $\pm$ 0.12 & 0  \\
HD173667      &F6V           & 6403& $\pm$  29  &4.05 & $\pm$ 0.04  &-0.03 & $\pm$ 0.04 & 0  \\
HD173780      &K3III         & 4468& $\pm$  19  &2.42 & $\pm$ 0.08  &-0.04 & $\pm$ 0.05 & 0  \\
HD173936      &B6V           &14524& $\pm$ 250  &3.81 & $\pm$ 0.08  &-0.04 & $\pm$ 0.08 & 0  \\
HD174959      &B6IV          &14832& $\pm$ 231  &3.75 & $\pm$ 0.06  & 0.04 & $\pm$ 0.06 & 0  \\
HD175156      &B3II          &17271& $\pm$ 454  &3.09 & $\pm$ 0.09  & 0.07 & $\pm$ 0.06 & 0  \\
HD175306      &G9IIIb        & 4470& $\pm$  26  &1.92 & $\pm$ 0.10  &-0.48 & $\pm$ 0.07 & 0  \\
HD175317      &F5/F6IV/V     & 6479& $\pm$  48  &4.09 & $\pm$ 0.07  & 0.01 & $\pm$ 0.06 & 0  \\
HD175426      &B2.5V         &17997& $\pm$ 337  &3.81 & $\pm$ 0.07  &-0.05 & $\pm$ 0.06 & 0  \\
HD175535      &G7IIIa        & 5143& $\pm$  43  &2.74 & $\pm$ 0.11  &-0.03 & $\pm$ 0.10 & 0  \\
HD175545      &K2III         & 4511& $\pm$  20  &2.92 & $\pm$ 0.07  & 0.11 & $\pm$ 0.04 & 0  \\
HD175588      &M4II          & 3333& $\pm$   7  &0.48 & $\pm$ 0.11  &-0.04 & $\pm$ 0.05 & 0  \\
HD175640      &B9III         &11515& $\pm$ 179  &4.02 & $\pm$ 0.06  & 0.18 & $\pm$ 0.08 & 0  \\
HD175743      &K1III         & 4708& $\pm$  28  &2.64 & $\pm$ 0.09  & 0.03 & $\pm$ 0.06 & 0  \\
HD175751      &K2III         & 4749& $\pm$  26  &2.66 & $\pm$ 0.08  & 0.02 & $\pm$ 0.06 & 0  \\
HD176301      &B7III-IV      &14428& $\pm$ 265  &3.75 & $\pm$ 0.10  & 0.14 & $\pm$ 0.09 & 0  \\
HD176318      &B7IV          &13657& $\pm$ 273  &3.70 & $\pm$ 0.16  & 0.12 & $\pm$ 0.14 & 0  \\
HD176411      &K1III         & 4741& $\pm$  30  &2.69 & $\pm$ 0.09  & 0.13 & $\pm$ 0.06 & 0  \\
HD176437      &B9III         &11163& $\pm$ 170  &4.06 & $\pm$ 0.06  & 0.15 & $\pm$ 0.09 & 0  \\
HD176582      &B5IV          &16308& $\pm$ 303  &3.61 & $\pm$ 0.09  & 0.10 & $\pm$ 0.08 & 0  \\
HD176819      &B2IV-V        &20461& $\pm$ 632  &3.80 & $\pm$ 0.09  &-0.05 & $\pm$ 0.07 & 0  \\
HD177178      &A4V           & 7854& $\pm$  55  &3.99 & $\pm$ 0.06  &-0.15 & $\pm$ 0.07 & 0  \\
HD177196      &A7V           & 7801& $\pm$  49  &3.97 & $\pm$ 0.05  &-0.11 & $\pm$ 0.06 & 0  \\
HD177249      &G5.5IIb       & 5238& $\pm$  30  &2.48 & $\pm$ 0.07  &-0.03 & $\pm$ 0.07 & 0  \\
HD177724      &A0Vn          & 9975& $\pm$ 242  &3.85 & $\pm$ 0.13  &-0.52 & $\pm$ 0.16 & 0  \\
HD177756      &B9Vn          &11239& $\pm$ 182  &3.89 & $\pm$ 0.10  &-0.08 & $\pm$ 0.11 & 0  \\
HD177817      &B7V           &12786& $\pm$ 201  &4.14 & $\pm$ 0.07  & 0.16 & $\pm$ 0.08 & 0  \\
HD177940      &M7IIIevar     & 3092& $\pm$  23  &0.59 & $\pm$ 0.54  &-1.00 & $\pm$ 0.00 & 0  \\
HD178125      &B8III         &12287& $\pm$ 163  &4.18 & $\pm$ 0.05  & 0.13 & $\pm$ 0.08 & 0  \\
HD178187      &A4III         & 8176& $\pm$  63  &3.77 & $\pm$ 0.07  &-0.03 & $\pm$ 0.06 & 0  \\
HD178266      &K5            & 4381& $\pm$  34  &2.68 & $\pm$ 0.15  & 0.10 & $\pm$ 0.08 & 0  \\
HD178329      &B3V           &17571& $\pm$ 399  &3.78 & $\pm$ 0.07  &-0.05 & $\pm$ 0.05 & 0  \\
HD178717      &K3.5III:      & 4071& $\pm$  37  &1.13 & $\pm$ 0.25  &-0.13 & $\pm$ 0.12 & 0  \\
HD179588      &B9IV          &11165& $\pm$ 225  &4.05 & $\pm$ 0.06  & 0.00 & $\pm$ 0.10 & 0  \\
HD179761      &B8II-III      &14325& $\pm$ 254  &3.66 & $\pm$ 0.07  & 0.14 & $\pm$ 0.07 & 0  \\
HD180006      &G8III         & 4996& $\pm$  27  &2.73 & $\pm$ 0.07  & 0.17 & $\pm$ 0.06 & 0  \\
HD180028      &F6Ib          & 6287& $\pm$  38  &1.65 & $\pm$ 0.07  & 0.14 & $\pm$ 0.07 & 0  \\
HD180163      &B2.5IV        &18946& $\pm$ 401  &3.69 & $\pm$ 0.06  & 0.02 & $\pm$ 0.04 & 0  \\
HD180554      &B4IV          &16787& $\pm$ 287  &3.74 & $\pm$ 0.07  & 0.00 & $\pm$ 0.06 & 0  \\
HD180610      &K2III         & 4539& $\pm$  20  &2.79 & $\pm$ 0.07  & 0.06 & $\pm$ 0.04 & 0  \\
HD180711      &G9III         & 4872& $\pm$  25  &2.61 & $\pm$ 0.07  &-0.17 & $\pm$ 0.06 & 0  \\
HD180890      &G5            & 5580& $\pm$  28  &4.40 & $\pm$ 0.06  & 0.20 & $\pm$ 0.05 & 0  \\
HD180928      &K4III         & 4074& $\pm$  16  &2.04 & $\pm$ 0.12  &-0.57 & $\pm$ 0.07 & 0  \\
HD180968      &B0.5IV        &24093& $\pm$1595  &3.44 & $\pm$ 0.11  &-0.08 & $\pm$ 0.10 & 0  \\
HD181096      &F6IV:         & 6318& $\pm$  34  &4.03 & $\pm$ 0.05  &-0.20 & $\pm$ 0.05 & 0  \\
HD181276      &G9III         & 5012& $\pm$  25  &2.87 & $\pm$ 0.06  & 0.04 & $\pm$ 0.05 & 0  \\
HD182293      &K3IVp         & 4445& $\pm$  20  &2.89 & $\pm$ 0.08  & 0.01 & $\pm$ 0.05 & 0  \\
HD182490      &A2III-IV      & 8548& $\pm$  92  &3.69 & $\pm$ 0.10  & 0.05 & $\pm$ 0.07 & 0  \\
HD182568      &B3IV          &18634& $\pm$ 345  &3.72 & $\pm$ 0.08  & 0.00 & $\pm$ 0.05 & 0  \\
HD182572      &G8IV...       & 5542& $\pm$  30  &4.03 & $\pm$ 0.06  & 0.37 & $\pm$ 0.05 & 0  \\
HD182761      &A0V           & 9806& $\pm$ 213  &3.83 & $\pm$ 0.12  &-0.44 & $\pm$ 0.14 & 0  \\
HD182762      &K0III         & 4894& $\pm$  37  &2.63 & $\pm$ 0.10  &-0.10 & $\pm$ 0.08 & 0  \\
HD183085      &F0            & 7138& $\pm$  45  &3.93 & $\pm$ 0.06  &-0.11 & $\pm$ 0.06 & 0  \\
HD183144      &B4III         &16482& $\pm$ 300  &3.77 & $\pm$ 0.12  & 0.06 & $\pm$ 0.09 & 0  \\
HD183324      &A0V           &10300&            &4.17 &             &-1.22 &            & 2  \\
HD184266      &F2V           & 6014& $\pm$  53  &3.72 & $\pm$ 0.10  &-1.03 & $\pm$ 0.10 & 0  \\
HD184406      &K3IIIb        & 4428& $\pm$  19  &2.83 & $\pm$ 0.08  & 0.04 & $\pm$ 0.05 & 0  \\
HD184499      &G0V           & 5762& $\pm$  34  &4.13 & $\pm$ 0.07  &-0.54 & $\pm$ 0.06 & 0  \\
HD184875      &A2V           & 8933& $\pm$  83  &4.06 & $\pm$ 0.05  &-0.24 & $\pm$ 0.06 & 0  \\
HD184915      &B0.5III       &25817& $\pm$1967  &3.40 & $\pm$ 0.11  &-0.16 & $\pm$ 0.12 & 0  \\
HD184930      &B5III         &14431& $\pm$ 229  &3.72 & $\pm$ 0.07  & 0.09 & $\pm$ 0.07 & 0  \\
HD185351      &G9IIIbCN...   & 5062& $\pm$  25  &3.34 & $\pm$ 0.06  & 0.06 & $\pm$ 0.05 & 0  \\
HD185423      &B3III         &19169& $\pm$ 513  &3.52 & $\pm$ 0.10  & 0.05 & $\pm$ 0.06 & 0  \\
HD185644      &K1III         & 4623& $\pm$  22  &2.66 & $\pm$ 0.07  & 0.03 & $\pm$ 0.05 & 0  \\
HD185657      &G6V           & 4887& $\pm$  23  &2.66 & $\pm$ 0.07  &-0.16 & $\pm$ 0.05 & 0  \\
HD185859      &B0.5Iae       &27238& $\pm$1708  &3.36 & $\pm$ 0.09  &-0.04 & $\pm$ 0.06 & 0  \\
HD186307      &A6V           & 7962& $\pm$  63  &4.12 & $\pm$ 0.05  &-0.20 & $\pm$ 0.07 & 0  \\
HD186377      &A5III         & 8677& $\pm$  70  &2.71 & $\pm$ 0.06  &-0.20 & $\pm$ 0.06 & 0  \\
HD186408      &G1.5Vb        & 5750& $\pm$  81  &4.04 & $\pm$ 0.20  & 0.04 & $\pm$ 0.13 & 0  \\
HD186486      &G8III         & 5077& $\pm$  26  &2.72 & $\pm$ 0.07  & 0.02 & $\pm$ 0.06 & 0  \\
HD186619      &M0III         & 3829& $\pm$   8  &1.65 & $\pm$ 0.10  & 0.00 & $\pm$ 0.04 & 0  \\
HD186648      &K0III         & 4775& $\pm$  25  &2.58 & $\pm$ 0.08  &-0.07 & $\pm$ 0.06 & 0  \\
HD186675      &G7III         & 5042& $\pm$  26  &2.64 & $\pm$ 0.07  &-0.03 & $\pm$ 0.06 & 0  \\
HD187013      &F7V           & 6336& $\pm$  28  &4.11 & $\pm$ 0.04  &-0.08 & $\pm$ 0.04 & 0  \\
HD187111      &G8wvar...     & 4453& $\pm$  24  &1.03 & $\pm$ 0.09  &-1.69 & $\pm$ 0.07 & 0  \\
HD187340      &A2III         & 8579& $\pm$  76  &3.25 & $\pm$ 0.09  &-0.05 & $\pm$ 0.06 & 0  \\
HD187428      &F8Ib-II       & 5904& $\pm$  57  &2.13 & $\pm$ 0.14  & 0.05 & $\pm$ 0.12 & 0  \\
HD187459      &B0.5Ibe...    &26556& $\pm$1934  &3.30 & $\pm$ 0.10  &-0.02 & $\pm$ 0.09 & 0  \\
HD187691      &F8V           & 6069& $\pm$  30  &4.12 & $\pm$ 0.05  & 0.10 & $\pm$ 0.04 & 0  \\
HD187796      &S...          & 3148& $\pm$  36  &0.49 & $\pm$ 0.64  &-1.00 & $\pm$ 0.00 & 0  \\
HD187811      &B2.5Ve        &18859& $\pm$ 772  &3.36 & $\pm$ 0.14  &-0.01 & $\pm$ 0.10 & 0  \\
HD187929      &F6Iab:        & 6169& $\pm$  43  &1.43 & $\pm$ 0.08  & 0.13 & $\pm$ 0.08 & 0  \\
HD187961      &B7V           &11710& $\pm$ 315  &2.37 & $\pm$ 0.08  &-0.11 & $\pm$ 0.17 & 0  \\
HD187983      &A1Ia          &10092& $\pm$ 123  &1.66 & $\pm$ 0.04  & 0.19 & $\pm$ 0.09 & 0  \\
HD188001      &O8e           &36490& $\pm$1025  &3.21 & $\pm$ 0.05  &-0.11 & $\pm$ 0.08 & 0  \\
HD188119      &G8III         & 4939& $\pm$  28  &2.43 & $\pm$ 0.08  &-0.48 & $\pm$ 0.07 & 0  \\
HD188209      &O9.5Ib        &31910& $\pm$1374  &3.36 & $\pm$ 0.08  & 0.00 & $\pm$ 0.06 & 0  \\
HD188260      &B9.5III       &10363& $\pm$ 166  &4.01 & $\pm$ 0.06  &-0.11 & $\pm$ 0.08 & 0  \\
HD188310      &G9IIIb        & 4703& $\pm$  23  &2.54 & $\pm$ 0.08  &-0.24 & $\pm$ 0.05 & 0  \\
HD188350      &A0III         &10115& $\pm$ 158  &3.88 & $\pm$ 0.08  &-0.23 & $\pm$ 0.10 & 0  \\
HD188485      &A0III         &10124& $\pm$ 186  &3.93 & $\pm$ 0.08  &-0.28 & $\pm$ 0.11 & 0  \\
HD188728      &A1IV          & 9177& $\pm$ 176  &3.67 & $\pm$ 0.16  & 0.01 & $\pm$ 0.11 & 0  \\
HD188947      &K0III         & 4863& $\pm$  24  &2.71 & $\pm$ 0.07  & 0.04 & $\pm$ 0.05 & 0  \\
HD189319      &M0III         & 3913& $\pm$   9  &1.63 & $\pm$ 0.10  & 0.13 & $\pm$ 0.03 & 0  \\
HD189558      &G0/G1V        & 5702& $\pm$  37  &3.87 & $\pm$ 0.08  &-1.08 & $\pm$ 0.08 & 0  \\
HD189944      &B4V           &15639& $\pm$ 305  &3.69 & $\pm$ 0.07  & 0.03 & $\pm$ 0.06 & 0  \\
HD190004      &F2III         & 6944& $\pm$  46  &3.80 & $\pm$ 0.06  & 0.27 & $\pm$ 0.05 & 0  \\
HD190172      &F4III         & 7032& $\pm$  42  &4.04 & $\pm$ 0.05  & 0.05 & $\pm$ 0.05 & 0  \\
HD190390      &F1III         & 6786& $\pm$  71  &3.93 & $\pm$ 0.08  &-0.63 & $\pm$ 0.11 & 0  \\
HD190608      &K2III         & 4722& $\pm$  22  &2.96 & $\pm$ 0.07  & 0.00 & $\pm$ 0.05 & 0  \\
HD190993      &B3V           &17316& $\pm$ 407  &3.85 & $\pm$ 0.10  &-0.14 & $\pm$ 0.09 & 0  \\
HD191026      &K0IV          & 5186& $\pm$  26  &3.84 & $\pm$ 0.06  & 0.05 & $\pm$ 0.05 & 0  \\
HD191046      &K0III         & 4468& $\pm$  24  &1.79 & $\pm$ 0.10  &-0.67 & $\pm$ 0.07 & 0  \\
HD191243      &B5Ib          &16697& $\pm$ 547  &2.86 & $\pm$ 0.09  &-0.02 & $\pm$ 0.08 & 0  \\
HD191277      &K3III         & 4444& $\pm$  21  &2.85 & $\pm$ 0.08  & 0.15 & $\pm$ 0.05 & 0  \\
HD191372      &M3IIIa        & 3566& $\pm$   6  &1.02 & $\pm$ 0.12  &-0.02 & $\pm$ 0.04 & 0  \\
HD191610      &B2.5Ve        &19332& $\pm$1371  &3.25 & $\pm$ 0.20  &-0.09 & $\pm$ 0.17 & 0  \\
HD191615      &G8IV          & 4764& $\pm$  24  &2.54 & $\pm$ 0.08  &-0.35 & $\pm$ 0.06 & 0  \\
HD191639      &B1V           &20368& $\pm$1297  &2.82 & $\pm$ 0.10  &-0.39 & $\pm$ 0.19 & 0  \\
HD192276      &B7V           &12601& $\pm$ 249  &4.08 & $\pm$ 0.08  & 0.14 & $\pm$ 0.10 & 0  \\
HD192425      &A2V           & 8804& $\pm$  95  &4.07 & $\pm$ 0.07  &-0.48 & $\pm$ 0.10 & 0  \\
HD192685      &B3V           &18754& $\pm$ 735  &3.49 & $\pm$ 0.15  &-0.10 & $\pm$ 0.12 & 0  \\
HD192944      &G8III         & 5045& $\pm$  27  &2.55 & $\pm$ 0.07  &-0.05 & $\pm$ 0.06 & 0  \\
HD193322      &O9V           &35940& $\pm$1068  &3.85 & $\pm$ 0.08  & 0.06 & $\pm$ 0.07 & 0  \\
HD193432      &B9IV          &10069& $\pm$ 165  &3.82 & $\pm$ 0.08  &-0.15 & $\pm$ 0.08 & 0  \\
HD193536      &B2V           &19796& $\pm$ 787  &3.72 & $\pm$ 0.15  & 0.02 & $\pm$ 0.10 & 0  \\
HD193621      &A0III         & 9587& $\pm$ 336  &2.94 & $\pm$ 0.14  &-0.52 & $\pm$ 0.29 & 0  \\
HD194013      &G8III-IV      & 4958& $\pm$  27  &2.72 & $\pm$ 0.07  &-0.06 & $\pm$ 0.06 & 0  \\
HD194093      &F8Iab:        & 6360& $\pm$  16  &0.91 & $\pm$ 0.02  & 0.18 & $\pm$ 0.02 & 1  \\
HD194960      &K0III         & 4797& $\pm$  77  &2.58 & $\pm$ 0.24  &-0.15 & $\pm$ 0.18 & 0  \\
HD195135      &K2III         & 4604& $\pm$  24  &2.67 & $\pm$ 0.08  & 0.16 & $\pm$ 0.05 & 0  \\
HD195324      &A1Ib          & 9997& $\pm$ 121  &1.89 & $\pm$ 0.04  &-0.06 & $\pm$ 0.09 & 0  \\
HD195506      &K2III         & 4418& $\pm$  20  &2.57 & $\pm$ 0.09  &-0.32 & $\pm$ 0.05 & 0  \\
HD195633      &G0Vw          & 6102& $\pm$  40  &4.10 & $\pm$ 0.07  &-0.55 & $\pm$ 0.07 & 0  \\
HD195725      &A7III         & 7702& $\pm$  62  &3.66 & $\pm$ 0.07  & 0.27 & $\pm$ 0.06 & 0  \\
HD195810      &B6III         &14355& $\pm$ 321  &3.71 & $\pm$ 0.09  & 0.08 & $\pm$ 0.10 & 0  \\
HD196504      &B9V           &10791& $\pm$ 244  &3.89 & $\pm$ 0.14  &-0.27 & $\pm$ 0.15 & 0  \\
HD196610      &M6III         & 3100& $\pm$  14  &0.39 & $\pm$ 0.29  &-1.00 & $\pm$ 0.00 & 0  \\
HD196740      &B5IV          &15427& $\pm$ 282  &3.77 & $\pm$ 0.14  & 0.02 & $\pm$ 0.11 & 0  \\
HD196758      &K1III         & 4804& $\pm$  27  &2.63 & $\pm$ 0.08  & 0.06 & $\pm$ 0.06 & 0  \\
HD196777      &M1III         & 3629& $\pm$   7  &1.12 & $\pm$ 0.14  &-0.08 & $\pm$ 0.05 & 0  \\
HD196787      &G9III         & 4949& $\pm$  29  &2.51 & $\pm$ 0.08  & 0.05 & $\pm$ 0.07 & 0  \\
HD196867      &B9IV          &10705& $\pm$ 173  &4.05 & $\pm$ 0.06  &-0.06 & $\pm$ 0.10 & 0  \\
HD197812      &M5Iab:        & 3119& $\pm$  13  &0.32 & $\pm$ 0.24  &-1.00 & $\pm$ 0.00 & 0  \\
HD197912      &G9.5III       & 4774& $\pm$  25  &2.46 & $\pm$ 0.08  &-0.11 & $\pm$ 0.06 & 0  \\
HD197939      &M3III         & 3438& $\pm$   7  &0.77 & $\pm$ 0.14  &-0.05 & $\pm$ 0.05 & 0  \\
HD197964      &K1IV          & 4762& $\pm$  22  &2.96 & $\pm$ 0.07  & 0.09 & $\pm$ 0.05 & 0  \\
HD198001      &A1V           & 9320& $\pm$ 131  &3.81 & $\pm$ 0.08  &-0.31 & $\pm$ 0.09 & 0  \\
HD198084      &F8IV-V        & 6091& $\pm$  32  &3.96 & $\pm$ 0.06  & 0.11 & $\pm$ 0.04 & 0  \\
HD198149      &K0IV          & 4962& $\pm$  34  &3.12 & $\pm$ 0.10  &-0.28 & $\pm$ 0.08 & 0  \\
HD198183      &B5Ve          &15629& $\pm$ 315  &3.81 & $\pm$ 0.10  &-0.05 & $\pm$ 0.09 & 0  \\
HD198345      &K5III         & 4037& $\pm$  16  &1.96 & $\pm$ 0.13  &-0.07 & $\pm$ 0.06 & 0  \\
HD198390      &F5V           & 6424& $\pm$  32  &4.18 & $\pm$ 0.04  &-0.32 & $\pm$ 0.05 & 0  \\
HD199081      &B5V           &15703& $\pm$ 352  &3.80 & $\pm$ 0.10  &-0.11 & $\pm$ 0.10 & 0  \\
HD199191      &GIII+...      & 4813& $\pm$  32  &2.77 & $\pm$ 0.10  &-0.61 & $\pm$ 0.07 & 0  \\
HD199253      &K0III         & 4669& $\pm$  25  &2.21 & $\pm$ 0.08  &-0.14 & $\pm$ 0.06 & 0  \\
HD199478      &B8Iae         &15983& $\pm$ 788  &2.48 & $\pm$ 0.11  &-0.14 & $\pm$ 0.17 & 0  \\
HD199870      &K0IIIbCN...   & 4988& $\pm$  33  &2.96 & $\pm$ 0.08  & 0.13 & $\pm$ 0.07 & 0  \\
HD199960      &G1V           & 5852& $\pm$  32  &4.12 & $\pm$ 0.06  & 0.23 & $\pm$ 0.05 & 0  \\
HD200527      &M4s...        & 3365& $\pm$   9  &0.52 & $\pm$ 0.15  &-0.07 & $\pm$ 0.06 & 0  \\
HD200790      &F8V           & 6145& $\pm$  46  &3.99 & $\pm$ 0.08  & 0.02 & $\pm$ 0.06 & 0  \\
HD201099      &G0            & 5942& $\pm$  41  &4.14 & $\pm$ 0.08  &-0.44 & $\pm$ 0.07 & 0  \\
HD201381      &G8III         & 5014& $\pm$  31  &2.85 & $\pm$ 0.08  &-0.02 & $\pm$ 0.07 & 0  \\
HD201626      &G9p           & 4818& $\pm$ 111  &1.88 & $\pm$ 0.39  &-1.71 & $\pm$ 0.27 & 0  \\
HD201889      &G1V           & 5711& $\pm$  49  &4.23 & $\pm$ 0.10  &-0.73 & $\pm$ 0.10 & 0  \\
HD201891      &F8V-VI        & 5818& $\pm$  52  &4.13 & $\pm$ 0.11  &-1.05 & $\pm$ 0.11 & 0  \\
HD202259      &M1III         & 3748& $\pm$   9  &1.39 & $\pm$ 0.14  &-0.10 & $\pm$ 0.05 & 0  \\
HD202573      &G5V:          & 4929& $\pm$  37  &2.40 & $\pm$ 0.11  &-0.64 & $\pm$ 0.09 & 0  \\
HD202850      &B9Iab         &11839& $\pm$ 256  &2.05 & $\pm$ 0.06  & 0.15 & $\pm$ 0.13 & 0  \\
HD202904      &B2Vne         &16758& $\pm$ 637  &2.90 & $\pm$ 0.10  &-0.36 & $\pm$ 0.16 & 0  \\
HD203344      &K1III         & 4683& $\pm$  27  &2.54 & $\pm$ 0.09  &-0.20 & $\pm$ 0.06 & 0  \\
HD203387      &G8III         & 5136& $\pm$  34  &2.82 & $\pm$ 0.09  &-0.06 & $\pm$ 0.07 & 0  \\
HD203504      &K1III         & 4671& $\pm$  24  &2.59 & $\pm$ 0.08  & 0.01 & $\pm$ 0.05 & 0  \\
HD203525      &M0III         & 3951& $\pm$  14  &1.74 & $\pm$ 0.14  &-0.10 & $\pm$ 0.06 & 0  \\
HD204306      &F5            & 6050& $\pm$  53  &4.12 & $\pm$ 0.09  &-0.58 & $\pm$ 0.09 & 0  \\
HD204363      &F7V           & 6220& $\pm$  76  &4.29 & $\pm$ 0.11  &-0.34 & $\pm$ 0.12 & 0  \\
HD204445      &M1            & 3574& $\pm$   6  &1.19 & $\pm$ 0.12  & 0.01 & $\pm$ 0.04 & 0  \\
HD204543      &G0            & 4612& $\pm$  48  &1.20 & $\pm$ 0.16  &-1.93 & $\pm$ 0.12 & 0  \\
HD204613      &G1IIIa:       & 5734& $\pm$  61  &3.85 & $\pm$ 0.13  &-0.35 & $\pm$ 0.11 & 0  \\
HD204642      &K2III         & 4664& $\pm$  24  &2.94 & $\pm$ 0.08  & 0.03 & $\pm$ 0.05 & 0  \\
HD204771      &K0III         & 4966& $\pm$  31  &2.92 & $\pm$ 0.08  & 0.06 & $\pm$ 0.07 & 0  \\
HD204867      &G0Ib          & 5705& $\pm$  31  &1.06 & $\pm$ 0.05  & 0.03 & $\pm$ 0.05 & 0  \\
HD205021      &B2IIIevar     &24636& $\pm$1275  &3.64 & $\pm$ 0.10  &-0.01 & $\pm$ 0.05 & 0  \\
HD205139      &B1II          &26810& $\pm$2110  &3.98 & $\pm$ 0.13  &-0.12 & $\pm$ 0.10 & 0  \\
HD205435      &G8III         & 5088& $\pm$  33  &2.90 & $\pm$ 0.09  &-0.16 & $\pm$ 0.07 & 0  \\
HD205512      &K1III         & 4696& $\pm$  33  &2.52 & $\pm$ 0.12  &-0.03 & $\pm$ 0.08 & 0  \\
HD205637      &B3V:p         &19106& $\pm$1130  &3.07 & $\pm$ 0.13  &-0.08 & $\pm$ 0.14 & 0  \\
HD206067      &K0III         & 4801& $\pm$  28  &2.60 & $\pm$ 0.08  &-0.09 & $\pm$ 0.06 & 0  \\
HD206078      &G8III         & 4811& $\pm$  30  &2.62 & $\pm$ 0.10  &-0.56 & $\pm$ 0.07 & 0  \\
HD206165      &B2Ib          &20569&            &2.93 &             &-0.28 &            & 3  \\
HD206267      &O6e           &40926& $\pm$ 943  &3.87 & $\pm$ 0.04  & 0.11 & $\pm$ 0.03 & 0  \\
HD206453      &G8III         & 5033& $\pm$  37  &2.48 & $\pm$ 0.10  &-0.43 & $\pm$ 0.09 & 0  \\
HD206632      &M4III:        & 3197& $\pm$  10  &0.33 & $\pm$ 0.18  &-0.30 & $\pm$ 0.11 & 0  \\
HD206936      &M2Iae         & 3784& $\pm$  16  &0.04 & $\pm$ 0.11  & 0.05 & $\pm$ 0.07 & 0  \\
HD206952      &K1III         & 4713& $\pm$  29  &2.73 & $\pm$ 0.09  & 0.19 & $\pm$ 0.06 & 0  \\
HD207089      &K0Iab:        & 4437& $\pm$  38  &1.11 & $\pm$ 0.11  & 0.03 & $\pm$ 0.08 & 0  \\
HD207130      &K1III         & 4795& $\pm$  31  &2.71 & $\pm$ 0.09  & 0.11 & $\pm$ 0.07 & 0  \\
HD207134      &K3III:        & 4429& $\pm$  24  &2.41 & $\pm$ 0.12  &-0.06 & $\pm$ 0.07 & 0  \\
HD207330      &B3III         &20662& $\pm$ 626  &3.78 & $\pm$ 0.08  &-0.02 & $\pm$ 0.05 & 0  \\
HD207516      &B8V           &11629& $\pm$ 228  &4.07 & $\pm$ 0.08  & 0.04 & $\pm$ 0.12 & 0  \\
HD207978      &F6IV-Vwvar    & 6316& $\pm$  64  &4.16 & $\pm$ 0.07  &-0.56 & $\pm$ 0.09 & 0  \\
HD208110      &G0IIIs        & 5011& $\pm$  47  &2.25 & $\pm$ 0.14  &-1.09 & $\pm$ 0.12 & 0  \\
HD208202      &K0III+...     & 5007& $\pm$  31  &2.88 & $\pm$ 0.08  &-0.04 & $\pm$ 0.07 & 0  \\
HD208501      &B8Ib          &15827& $\pm$ 632  &2.60 & $\pm$ 0.09  &-0.11 & $\pm$ 0.12 & 0  \\
HD208906      &F8V-VI        & 6035& $\pm$  52  &4.30 & $\pm$ 0.08  &-0.72 & $\pm$ 0.10 & 0  \\
HD208947      &B2V           &19417& $\pm$ 851  &3.83 & $\pm$ 0.21  &-0.04 & $\pm$ 0.14 & 0  \\
HD209409      &B7IVe         &12221& $\pm$ 289  &2.62 & $\pm$ 0.08  &-0.16 & $\pm$ 0.15 & 0  \\
HD209419      &B5III         &15357& $\pm$ 369  &3.73 & $\pm$ 0.08  & 0.06 & $\pm$ 0.07 & 0  \\
HD209819      &B8V           &11258& $\pm$ 226  &4.09 & $\pm$ 0.08  &-0.08 & $\pm$ 0.12 & 0  \\
HD210295      &G8/K0w...     & 4877& $\pm$  55  &2.20 & $\pm$ 0.19  &-1.29 & $\pm$ 0.14 & 0  \\
HD210752      &G0            & 5943& $\pm$  41  &4.29 & $\pm$ 0.07  &-0.63 & $\pm$ 0.08 & 0  \\
HD210807      &G7II-III      & 5104& $\pm$  36  &2.46 & $\pm$ 0.09  &-0.11 & $\pm$ 0.08 & 0  \\
HD210839      &O6Iab:...     &38903& $\pm$ 866  &3.41 & $\pm$ 0.05  & 0.03 & $\pm$ 0.06 & 0  \\
HD210855      &F8V           & 6210& $\pm$  43  &3.89 & $\pm$ 0.08  & 0.13 & $\pm$ 0.06 & 0  \\
HD210889      &K2III         & 4615& $\pm$  25  &2.60 & $\pm$ 0.09  & 0.02 & $\pm$ 0.05 & 0  \\
HD210939      &K1III         & 4546& $\pm$  25  &2.28 & $\pm$ 0.09  &-0.02 & $\pm$ 0.06 & 0  \\
HD211391      &G8III         & 5021& $\pm$  32  &2.77 & $\pm$ 0.08  & 0.15 & $\pm$ 0.07 & 0  \\
HD212496      &G8.5IIIb      & 4761& $\pm$  27  &2.57 & $\pm$ 0.09  &-0.35 & $\pm$ 0.06 & 0  \\
HD212571      &B1Ve          &23278& $\pm$1230  &3.53 & $\pm$ 0.10  &-0.02 & $\pm$ 0.08 & 0  \\
HD212943      &K0III         & 4676& $\pm$  25  &2.76 & $\pm$ 0.08  &-0.28 & $\pm$ 0.05 & 0  \\
HD212978      &B2V           &20855& $\pm$ 700  &3.81 & $\pm$ 0.11  &-0.03 & $\pm$ 0.07 & 0  \\
HD213660      &A6V           & 8118& $\pm$ 126  &3.86 & $\pm$ 0.13  &-0.15 & $\pm$ 0.16 & 0  \\
HD214376      &K2III         & 4646& $\pm$  26  &2.63 & $\pm$ 0.09  & 0.12 & $\pm$ 0.06 & 0  \\
HD214567      &G8II          & 4987& $\pm$  37  &2.63 & $\pm$ 0.10  &-0.26 & $\pm$ 0.09 & 0  \\
HD214923      &B8V           &11597& $\pm$ 185  &3.93 & $\pm$ 0.10  & 0.06 & $\pm$ 0.10 & 0  \\
HD215373      &K0III         & 5080& $\pm$  32  &2.85 & $\pm$ 0.08  & 0.16 & $\pm$ 0.07 & 0  \\
HD215648      &F7V           & 6187& $\pm$  42  &4.04 & $\pm$ 0.07  &-0.26 & $\pm$ 0.06 & 0  \\
HD215721      &G8III         & 4907& $\pm$  42  &2.49 & $\pm$ 0.13  &-0.46 & $\pm$ 0.10 & 0  \\
HD216131      &G8III         & 5022& $\pm$  24  &2.76 & $\pm$ 0.06  &-0.09 & $\pm$ 0.05 & 0  \\
HD216143      &G5            & 4606& $\pm$  48  &1.21 & $\pm$ 0.16  &-2.09 & $\pm$ 0.11 & 0  \\
HD216174      &K1III         & 4390& $\pm$  24  &1.99 & $\pm$ 0.11  &-0.51 & $\pm$ 0.07 & 0  \\
HD216219      &G0IIp         & 5755& $\pm$  50  &3.29 & $\pm$ 0.11  &-0.28 & $\pm$ 0.09 & 0  \\
HD216228      &K0III         & 4795& $\pm$  28  &2.58 & $\pm$ 0.08  &-0.02 & $\pm$ 0.06 & 0  \\
HD216385      &F7IV          & 6266& $\pm$  95  &4.08 & $\pm$ 0.15  &-0.18 & $\pm$ 0.13 & 0  \\
HD216640      &K1III         & 4628& $\pm$  25  &3.17 & $\pm$ 0.08  & 0.16 & $\pm$ 0.05 & 0  \\
HD217014      &G2.5IVa       & 5756& $\pm$  36  &4.23 & $\pm$ 0.07  & 0.20 & $\pm$ 0.05 & 0  \\
HD217675      &B6IIIpe+...   &14491& $\pm$ 435  &2.95 & $\pm$ 0.10  & 0.03 & $\pm$ 0.14 & 0  \\
HD217906      &M2.5II-III    & 3455& $\pm$   6  &1.03 & $\pm$ 0.12  &-0.16 & $\pm$ 0.05 & 0  \\
HD218029      &K3III         & 4437& $\pm$  22  &2.34 & $\pm$ 0.09  & 0.18 & $\pm$ 0.05 & 0  \\
HD218031      &K0IIIb        & 4758& $\pm$  31  &2.50 & $\pm$ 0.10  &-0.16 & $\pm$ 0.07 & 0  \\
HD218101      &G8IV          & 5220& $\pm$  37  &3.76 & $\pm$ 0.08  & 0.10 & $\pm$ 0.07 & 0  \\
HD218470      &F5V           & 6497& $\pm$  49  &4.12 & $\pm$ 0.06  &-0.13 & $\pm$ 0.06 & 0  \\
HD218502      &F3:w          & 6137& $\pm$  48  &4.05 & $\pm$ 0.07  &-1.85 & $\pm$ 0.13 & 0  \\
HD218504      &G1/G2w...     & 5965& $\pm$  53  &4.21 & $\pm$ 0.09  &-0.58 & $\pm$ 0.10 & 0  \\
HD218857      &G6w           & 5055& $\pm$  75  &2.39 & $\pm$ 0.23  &-1.92 & $\pm$ 0.17 & 0  \\
HD218935      &G8III-IV      & 4924& $\pm$  29  &2.99 & $\pm$ 0.08  &-0.16 & $\pm$ 0.06 & 0  \\
HD219134      &K3V           & 4700& $\pm$  30  &4.58 & $\pm$ 0.07  & 0.02 & $\pm$ 0.06 & 0  \\
HD219449      &K0III         & 4690& $\pm$  25  &2.59 & $\pm$ 0.08  & 0.00 & $\pm$ 0.05 & 0  \\
HD219615      &G9III:        & 4886& $\pm$  32  &2.45 & $\pm$ 0.10  &-0.58 & $\pm$ 0.08 & 0  \\
HD219945      &K0III         & 4845& $\pm$  31  &2.55 & $\pm$ 0.09  &-0.15 & $\pm$ 0.07 & 0  \\
HD219962      &K1III         & 4656& $\pm$  25  &2.56 & $\pm$ 0.08  &-0.04 & $\pm$ 0.06 & 0  \\
HD220009      &K2III         & 4334& $\pm$  23  &2.04 & $\pm$ 0.12  &-0.69 & $\pm$ 0.07 & 0  \\
HD220117      &F5V           & 6428& $\pm$  44  &4.02 & $\pm$ 0.07  & 0.03 & $\pm$ 0.05 & 0  \\
HD220575      &B8III         &13014& $\pm$ 289  &3.21 & $\pm$ 0.12  & 0.11 & $\pm$ 0.14 & 0  \\
HD220825      &A0p...        &10375& $\pm$ 161  &3.78 & $\pm$ 0.14  & 0.74 & $\pm$ 0.09 & 0  \\
HD220954      &K1III         & 4759& $\pm$  28  &2.63 & $\pm$ 0.09  & 0.07 & $\pm$ 0.06 & 0  \\
HD221115      &G7III         & 5045& $\pm$  29  &2.83 & $\pm$ 0.07  & 0.06 & $\pm$ 0.06 & 0  \\
HD221148      &K3IIIvar      & 4635& $\pm$  31  &3.32 & $\pm$ 0.09  & 0.34 & $\pm$ 0.06 & 0  \\
HD221170      &G2IV          & 4582& $\pm$  46  &1.21 & $\pm$ 0.16  &-2.03 & $\pm$ 0.11 & 0  \\
HD221345      &G8III         & 4696& $\pm$  27  &2.49 & $\pm$ 0.09  &-0.30 & $\pm$ 0.06 & 0  \\
HD221615      &M5III         & 3234& $\pm$   8  &0.44 & $\pm$ 0.15  &-0.22 & $\pm$ 0.08 & 0  \\
HD221830      &F9V           & 5676& $\pm$  51  &4.09 & $\pm$ 0.10  &-0.46 & $\pm$ 0.09 & 0  \\
HD221861      &G9Ib          & 4605& $\pm$  41  &0.96 & $\pm$ 0.07  & 0.08 & $\pm$ 0.08 & 0  \\
HD222107      &G8III         & 4679& $\pm$  24  &2.86 & $\pm$ 0.08  &-0.48 & $\pm$ 0.05 & 0  \\
HD222368      &F7V           & 6200& $\pm$  42  &4.12 & $\pm$ 0.07  &-0.12 & $\pm$ 0.06 & 0  \\
HD222404      &K1IV          & 4782& $\pm$  31  &3.25 & $\pm$ 0.09  & 0.08 & $\pm$ 0.06 & 0  \\
HD222439      &B9IVn         &10733& $\pm$ 247  &3.87 & $\pm$ 0.13  &-0.32 & $\pm$ 0.15 & 0  \\
HD222574      &G2Ib/II       & 5536& $\pm$  34  &1.69 & $\pm$ 0.07  & 0.03 & $\pm$ 0.07 & 0  \\
HD223047      &G5Ib+...      & 5015& $\pm$  35  &1.32 & $\pm$ 0.06  & 0.04 & $\pm$ 0.07 & 0  \\
HD223075      &CII...        & 3867& $\pm$  90  &1.03 & $\pm$ 0.80  &-0.01 & $\pm$ 0.33 & 0  \\
HD223165      &K1III         & 4728& $\pm$  29  &2.50 & $\pm$ 0.09  & 0.06 & $\pm$ 0.06 & 0  \\
HD223252      &G8III         & 5034& $\pm$  35  &2.76 & $\pm$ 0.09  &-0.05 & $\pm$ 0.08 & 0  \\
HD223385      &A3Iae         &10142& $\pm$ 200  &1.41 & $\pm$ 0.07  & 0.46 & $\pm$ 0.14 & 0  \\
HD223460      &G1IIIe        & 5383& $\pm$  42  &2.92 & $\pm$ 0.10  &-0.17 & $\pm$ 0.09 & 0  \\
HD223869      &K1III         & 4868& $\pm$  30  &3.31 & $\pm$ 0.08  &-0.07 & $\pm$ 0.06 & 0  \\
HD224458      &G8III         & 4829& $\pm$  49  &2.39 & $\pm$ 0.12  &-0.45 & $\pm$ 0.11 & 0  \\
HD224533      &G9III         & 5054& $\pm$  32  &2.78 & $\pm$ 0.08  &-0.04 & $\pm$ 0.07 & 0  \\
HD224801      &B9p...        &12783& $\pm$ 169  &4.19 & $\pm$ 0.08  & 0.98 & $\pm$ 0.07 & 0  \\
HD224926      &B7III-IV      &13068& $\pm$ 224  &4.13 & $\pm$ 0.08  & 0.37 & $\pm$ 0.09 & 0  \\
HD224930      &G5Vb          & 5427& $\pm$  39  &4.34 & $\pm$ 0.08  &-0.80 & $\pm$ 0.09 & 0  \\
HD225132      &B9IVn         &10797& $\pm$ 449  &4.24 & $\pm$ 0.14  & 0.00 & $\pm$ 0.24 & 0  \\
HD225180      &A1III         & 9561& $\pm$ 235  &2.73 & $\pm$ 0.09  &-0.47 & $\pm$ 0.17 & 0  \\
HD225212      &K3Iab:        & 4183& $\pm$  23  &0.81 & $\pm$ 0.09  & 0.22 & $\pm$ 0.05 & 0  \\
HD225239      &G2V           & 5652& $\pm$  50  &3.84 & $\pm$ 0.11  &-0.47 & $\pm$ 0.09 & 0  \\
HD232078      &K3IIp         & 4028& $\pm$  15  &0.53 & $\pm$ 0.08  &-1.21 & $\pm$ 0.06 & 0  \\
HD233891      &G5IIIw        & 4772& $\pm$  45  &1.55 & $\pm$ 0.15  &-1.56 & $\pm$ 0.12 & 0  \\
HD237846      &F8            & 4987& $\pm$  64  &2.12 & $\pm$ 0.19  &-2.55 & $\pm$ 0.13 & 0  \\
HD237903      &K7V           & 4068& $\pm$  14  &4.71 & $\pm$ 0.05  &-0.35 & $\pm$ 0.06 & 0  \\
HD338529      &B5            & 6174& $\pm$  32  &3.93 & $\pm$ 0.05  &-2.15 & $\pm$ 0.08 & 0  \\
BD+01\_2916   &K0            & 4312& $\pm$  26  &0.66 & $\pm$ 0.09  &-1.91 & $\pm$ 0.06 & 0  \\
BD+04\_4551   &F7Vw          & 5986& $\pm$  58  &4.16 & $\pm$ 0.09  &-1.28 & $\pm$ 0.13 & 0  \\
BD+09\_3063   &Flat          & 5048& $\pm$ 160  &2.67 & $\pm$ 0.41  &-0.50 & $\pm$ 0.41 & 0  \\
BD+09\_3223   &Flat          & 5164& $\pm$  51  &2.40 & $\pm$ 0.15  &-2.08 & $\pm$ 0.13 & 0  \\
BD+11\_2998   &F8            & 5334& $\pm$  45  &2.61 & $\pm$ 0.12  &-1.21 & $\pm$ 0.11 & 0  \\
BD+18\_2890   &Flat          & 5102& $\pm$  49  &2.59 & $\pm$ 0.15  &-1.45 & $\pm$ 0.11 & 0  \\
BD+18\_2976   &G0            & 4753& $\pm$  49  &1.58 & $\pm$ 0.16  &-2.17 & $\pm$ 0.11 & 0  \\
BD+25\_2436   &G7III         & 4964& $\pm$  41  &2.46 & $\pm$ 0.12  &-0.53 & $\pm$ 0.10 & 0  \\
BD+25\_2479   &G8III         & 5458& $\pm$  46  &4.33 & $\pm$ 0.09  & 0.40 & $\pm$ 0.07 & 0  \\
BD+25\_2497   &G6III         & 4941& $\pm$  46  &2.49 & $\pm$ 0.14  &-0.65 & $\pm$ 0.11 & 0  \\
BD+26\_2276   &G6III         & 5810& $\pm$  69  &4.05 & $\pm$ 0.13  & 0.11 & $\pm$ 0.10 & 0  \\
BD+27\_2057   &G7III         & 4882& $\pm$  51  &2.50 & $\pm$ 0.15  &-0.56 & $\pm$ 0.12 & 0  \\
BD+27\_2096   &G6III         & 5572& $\pm$  47  &3.89 & $\pm$ 0.10  & 0.41 & $\pm$ 0.07 & 0  \\
BD+27\_2126   &G5            & 4721& $\pm$  25  &2.57 & $\pm$ 0.08  &-0.06 & $\pm$ 0.06 & 0  \\
BD+28\_2079   &G7III         & 4812& $\pm$  31  &2.36 & $\pm$ 0.10  &-0.50 & $\pm$ 0.07 & 0  \\
BD+29\_2231   &G7III         & 4942& $\pm$  48  &2.52 & $\pm$ 0.14  &-0.44 & $\pm$ 0.11 & 0  \\
BD+29\_2294   &G5III-IVp     & 4983& $\pm$  44  &2.47 & $\pm$ 0.13  &-0.70 & $\pm$ 0.11 & 0  \\
BD+30\_2611   &G8III         & 4391& $\pm$  28  &0.96 & $\pm$ 0.10  &-1.46 & $\pm$ 0.08 & 0  \\
BD+30\_2931   &K2            & 4427& $\pm$  20  &2.27 & $\pm$ 0.08  &-0.21 & $\pm$ 0.05 & 0  \\
BD+31\_2356   &G6III         & 5843& $\pm$  55  &3.96 & $\pm$ 0.11  & 0.24 & $\pm$ 0.08 & 0  \\
BD+34\_2371   &G7III         & 4906& $\pm$  69  &2.47 & $\pm$ 0.16  &-0.43 & $\pm$ 0.16 & 0  \\
BD+36\_2303   &G7III         & 4649& $\pm$  31  &1.75 & $\pm$ 0.11  &-0.92 & $\pm$ 0.08 & 0  \\
BD+36\_368    &K1III         & 4797& $\pm$  48  &2.69 & $\pm$ 0.15  &-0.09 & $\pm$ 0.11 & 0  \\
BD+37\_2312   &G7III         & 5617& $\pm$  45  &4.22 & $\pm$ 0.09  & 0.20 & $\pm$ 0.07 & 0  \\
BD+37\_2319   &G6III         & 5707& $\pm$  46  &4.05 & $\pm$ 0.09  & 0.31 & $\pm$ 0.07 & 0  \\
BD+37\_448    &G9III         & 4900& $\pm$  37  &2.70 & $\pm$ 0.10  &-0.06 & $\pm$ 0.08 & 0  \\
BD+39\_2554   &G6III         & 5595& $\pm$  43  &3.88 & $\pm$ 0.09  & 0.25 & $\pm$ 0.07 & 0  \\
BD+45\_1668   &A9.2          & 8693& $\pm$  79  &4.72 & $\pm$ 0.06  &-0.48 & $\pm$ 0.16 & 0  \\
BD-01\_2582   &F0            & 5004& $\pm$  72  &2.24 & $\pm$ 0.22  &-2.25 & $\pm$ 0.16 & 0  \\
BD-10\_3166   &K0V           & 5326& $\pm$  43  &4.45 & $\pm$ 0.08  & 0.40 & $\pm$ 0.07 & 0  \\
BD-11\_4126   &K3V           & 4731& $\pm$  26  &4.63 & $\pm$ 0.06  &-0.03 & $\pm$ 0.06 & 0  \\
BD-15\_872    &F2            & 5511& $\pm$  66  &4.27 & $\pm$ 0.16  &-0.39 & $\pm$ 0.13 & 0  \\
G\_101-29     &G0            & 5374& $\pm$  65  &3.26 & $\pm$ 0.18  &-2.01 & $\pm$ 0.15 & 0  \\
G\_102-20     &Flat          & 5418& $\pm$  38  &4.49 & $\pm$ 0.08  &-1.09 & $\pm$ 0.10 & 0  \\
G\_102-27     &G0            & 5595& $\pm$  36  &3.65 & $\pm$ 0.08  &-0.57 & $\pm$ 0.07 & 0  \\
G\_103-55     &G0            & 5567& $\pm$  37  &4.34 & $\pm$ 0.07  &-0.36 & $\pm$ 0.07 & 0  \\
G\_103-68     &M3            & 3477& $\pm$  11  &4.76 & $\pm$ 0.07  &-1.08 & $\pm$ 0.15 & 0  \\
G\_107-27     &K2            & 4197& $\pm$  21  &4.67 & $\pm$ 0.07  &-0.17 & $\pm$ 0.06 & 0  \\
G\_108-29     &G0V           & 5752& $\pm$  30  &4.31 & $\pm$ 0.06  &-0.39 & $\pm$ 0.05 & 0  \\
G\_108-43     &G0            & 5805& $\pm$  38  &4.23 & $\pm$ 0.07  &-0.59 & $\pm$ 0.07 & 0  \\
G\_11-45      &G4V           & 5668& $\pm$  36  &4.34 & $\pm$ 0.07  & 0.15 & $\pm$ 0.06 & 0  \\
G\_112-54     &G8V           & 5317& $\pm$  25  &4.53 & $\pm$ 0.05  &-0.78 & $\pm$ 0.06 & 0  \\
G\_114-18     &G5            & 5444& $\pm$  58  &4.50 & $\pm$ 0.11  &-0.13 & $\pm$ 0.11 & 0  \\
G\_119-32     &F5            & 5706& $\pm$  58  &3.96 & $\pm$ 0.11  &-1.90 & $\pm$ 0.14 & 0  \\
G\_119-64     &G0            & 6134& $\pm$  55  &4.16 & $\pm$ 0.07  &-1.53 & $\pm$ 0.13 & 0  \\
G\_12-21      &F2            & 5938& $\pm$  51  &4.18 & $\pm$ 0.08  &-1.32 & $\pm$ 0.12 & 0  \\
G\_12-22      &G8V           & 5479& $\pm$  84  &4.48 & $\pm$ 0.16  & 0.24 & $\pm$ 0.14 & 0  \\
G\_12-24      &G3V           & 5648& $\pm$  31  &4.29 & $\pm$ 0.06  &-0.15 & $\pm$ 0.05 & 0  \\
G\_122-39     &G0            & 5578& $\pm$  34  &4.60 & $\pm$ 0.06  &-0.33 & $\pm$ 0.06 & 0  \\
G\_122-51     &G8Vp          & 5173& $\pm$  28  &4.76 & $\pm$ 0.06  &-1.22 & $\pm$ 0.08 & 0  \\
G\_122-66     &G8Vw...       & 4955& $\pm$  26  &3.37 & $\pm$ 0.07  &-0.53 & $\pm$ 0.06 & 0  \\
G\_123-29     &G0V           & 5745& $\pm$  24  &4.28 & $\pm$ 0.05  &-0.83 & $\pm$ 0.05 & 0  \\
G\_124-40     &K0            & 5458& $\pm$  40  &4.09 & $\pm$ 0.08  & 0.52 & $\pm$ 0.06 & 0  \\
G\_125-4      &K0V           & 5196& $\pm$ 131  &3.82 & $\pm$ 0.31  &-0.26 & $\pm$ 0.26 & 0  \\
G\_126-62     &sdF8          & 6055& $\pm$  55  &4.09 & $\pm$ 0.08  &-1.44 & $\pm$ 0.13 & 0  \\
G\_136-45     &G0            & 5598& $\pm$  26  &4.41 & $\pm$ 0.05  &-0.13 & $\pm$ 0.05 & 0  \\
G\_139-48     &G0V           & 5774& $\pm$  38  &4.24 & $\pm$ 0.07  &-0.76 & $\pm$ 0.07 & 0  \\
G\_140-5      &A5            & 6035& $\pm$  38  &3.94 & $\pm$ 0.06  &-2.09 & $\pm$ 0.09 & 0  \\
G\_143-17     &G5Vw          & 5513& $\pm$  30  &4.25 & $\pm$ 0.06  &-1.50 & $\pm$ 0.08 & 0  \\
G\_144-6      &F7V-VI        & 5974& $\pm$  34  &4.19 & $\pm$ 0.05  &-1.11 & $\pm$ 0.07 & 0  \\
G\_149-25     &K0            & 5601& $\pm$  29  &4.53 & $\pm$ 0.06  &-0.33 & $\pm$ 0.06 & 0  \\
G\_15-20      &K3V           & 4884& $\pm$  34  &4.56 & $\pm$ 0.07  & 0.25 & $\pm$ 0.07 & 0  \\
G\_16-13      &G0            & 5748& $\pm$  41  &4.01 & $\pm$ 0.08  &-0.84 & $\pm$ 0.08 & 0  \\
G\_16-32      &K1.5IV        & 4862& $\pm$  25  &3.67 & $\pm$ 0.06  & 0.08 & $\pm$ 0.05 & 0  \\
G\_160-27     &G0            & 5504& $\pm$  30  &3.91 & $\pm$ 0.07  &-0.48 & $\pm$ 0.06 & 0  \\
G\_161-29     &K:            & 4676& $\pm$  36  &4.56 & $\pm$ 0.08  &-0.06 & $\pm$ 0.08 & 0  \\
G\_162-13     &K2            & 5343& $\pm$  37  &4.47 & $\pm$ 0.07  & 0.34 & $\pm$ 0.06 & 0  \\
G\_163-78     &K0            & 5185& $\pm$ 112  &4.17 & $\pm$ 0.26  & 0.36 & $\pm$ 0.23 & 0  \\
G\_165-11     &G0            & 5800& $\pm$  31  &4.12 & $\pm$ 0.06  &-0.57 & $\pm$ 0.06 & 0  \\
G\_165-39     &A4            & 6160& $\pm$  40  &3.98 & $\pm$ 0.06  &-2.03 & $\pm$ 0.10 & 0  \\
G\_166-25     &F9V           & 5786& $\pm$  29  &4.09 & $\pm$ 0.06  &-0.60 & $\pm$ 0.05 & 0  \\
G\_166-45     &A5            & 6060& $\pm$  51  &3.93 & $\pm$ 0.08  &-2.16 & $\pm$ 0.12 & 0  \\
G\_17-21      &F8V           & 5877& $\pm$  28  &4.14 & $\pm$ 0.05  &-0.73 & $\pm$ 0.05 & 0  \\
G\_17-30      &G0            & 5706& $\pm$  31  &4.19 & $\pm$ 0.06  &-0.48 & $\pm$ 0.06 & 0  \\
G\_170-47     &G0            & 5070& $\pm$  34  &2.35 & $\pm$ 0.10  &-2.48 & $\pm$ 0.07 & 0  \\
G\_175-33     &G0            & 5731& $\pm$  39  &4.15 & $\pm$ 0.08  & 0.30 & $\pm$ 0.06 & 0  \\
G\_176-11     &M2V           & 3948& $\pm$   9  &5.13 & $\pm$ 0.29  &-1.43 & $\pm$ 0.04 & 0  \\
G\_180-35     &K0V           & 5292& $\pm$  28  &4.36 & $\pm$ 0.05  & 0.49 & $\pm$ 0.05 & 0  \\
G\_181-47     &G1V           & 5632& $\pm$  41  &4.06 & $\pm$ 0.09  &-0.48 & $\pm$ 0.08 & 0  \\
G\_182-19     &G0V           & 5795& $\pm$  24  &4.25 & $\pm$ 0.05  &-0.54 & $\pm$ 0.04 & 0  \\
G\_183-11     &F0            & 6133& $\pm$  35  &3.97 & $\pm$ 0.05  &-2.06 & $\pm$ 0.09 & 0  \\
G\_19-24      &K5            & 3959& $\pm$  15  &4.59 & $\pm$ 0.06  &-0.27 & $\pm$ 0.06 & 0  \\
G\_193-33     &G0            & 5814& $\pm$  34  &4.12 & $\pm$ 0.07  &-0.52 & $\pm$ 0.06 & 0  \\
G\_196-33     &F8            & 5901& $\pm$  24  &4.30 & $\pm$ 0.04  &-0.47 & $\pm$ 0.04 & 0  \\
G\_196-48     &G             & 5672& $\pm$  80  &3.78 & $\pm$ 0.16  &-1.61 & $\pm$ 0.18 & 0  \\
G\_196-9      &K5            & 3947& $\pm$  12  &4.61 & $\pm$ 0.05  &-0.29 & $\pm$ 0.05 & 0  \\
G\_197-45     &G5            & 5402& $\pm$  51  &4.51 & $\pm$ 0.10  &-0.61 & $\pm$ 0.11 & 0  \\
G\_197-56     &G2V           & 5620& $\pm$  62  &4.42 & $\pm$ 0.12  &-0.71 & $\pm$ 0.13 & 0  \\
G\_200-36     &G5            & 5511& $\pm$  29  &4.43 & $\pm$ 0.06  & 0.18 & $\pm$ 0.05 & 0  \\
G\_200-62     &K1V           & 5180& $\pm$  25  &4.51 & $\pm$ 0.05  &-0.38 & $\pm$ 0.05 & 0  \\
G\_205-5      &K2V           & 4973& $\pm$  21  &4.56 & $\pm$ 0.04  &-0.20 & $\pm$ 0.05 & 0  \\
G\_207-5      &F8            & 5904& $\pm$  51  &4.32 & $\pm$ 0.09  &-0.50 & $\pm$ 0.09 & 0  \\
G\_212-10     &K0III-IV      & 4877& $\pm$  32  &3.19 & $\pm$ 0.09  &-0.17 & $\pm$ 0.07 & 0  \\
G\_22-7       &K0IV-V        & 5534& $\pm$  31  &4.30 & $\pm$ 0.06  & 0.31 & $\pm$ 0.05 & 0  \\
G\_223-65     &G3IV          & 4968& $\pm$  31  &2.38 & $\pm$ 0.09  &-0.72 & $\pm$ 0.08 & 0  \\
G\_227-46     &M3V           & 3481& $\pm$  10  &4.78 & $\pm$ 0.07  &-1.01 & $\pm$ 0.13 & 0  \\
G\_229-34     &F8            & 5675& $\pm$  31  &4.18 & $\pm$ 0.06  &-0.28 & $\pm$ 0.05 & 0  \\
G\_230-49     &G0            & 5763& $\pm$  53  &4.24 & $\pm$ 0.12  &-0.54 & $\pm$ 0.10 & 0  \\
G\_237-84     &G0            & 5572& $\pm$  29  &4.52 & $\pm$ 0.06  &-0.45 & $\pm$ 0.06 & 0  \\
G\_241-18     &G5            & 5631& $\pm$  43  &4.39 & $\pm$ 0.08  &-0.51 & $\pm$ 0.08 & 0  \\
G\_243-63     &F8V           & 5063& $\pm$  51  &2.46 & $\pm$ 0.16  &-1.63 & $\pm$ 0.12 & 0  \\
G\_244-59     &G8V           & 5538& $\pm$  34  &4.44 & $\pm$ 0.07  &-0.50 & $\pm$ 0.07 & 0  \\
G\_245-32     &sd:F2         & 6114& $\pm$  62  &4.06 & $\pm$ 0.09  &-1.80 & $\pm$ 0.16 & 0  \\
G\_246-38     &G0            & 5389& $\pm$  60  &4.04 & $\pm$ 0.13  &-1.90 & $\pm$ 0.16 & 0  \\
G\_249-49     &G0            & 5875& $\pm$  33  &4.11 & $\pm$ 0.06  &-0.83 & $\pm$ 0.06 & 0  \\
G\_25-15      &F9V           & 5887& $\pm$  47  &4.32 & $\pm$ 0.08  &-0.58 & $\pm$ 0.09 & 0  \\
G\_25-29      &G5            & 5802& $\pm$  52  &4.12 & $\pm$ 0.10  &-0.65 & $\pm$ 0.10 & 0  \\
G\_250-22     &K5            & 4257& $\pm$  20  &4.68 & $\pm$ 0.06  &-0.16 & $\pm$ 0.06 & 0  \\
G\_256-34     &K1III         & 4693& $\pm$  26  &2.57 & $\pm$ 0.10  &-0.60 & $\pm$ 0.06 & 0  \\
G\_257-32     &K7            & 3600& $\pm$  15  &4.59 & $\pm$ 0.11  &-0.84 & $\pm$ 0.19 & 0  \\
G\_259-35     &G5III         & 5056& $\pm$  31  &2.48 & $\pm$ 0.09  &-1.44 & $\pm$ 0.07 & 0  \\
G\_27-44      &F8            & 5987& $\pm$  45  &4.18 & $\pm$ 0.08  &-0.68 & $\pm$ 0.08 & 0  \\
G\_270-23     &F5V           & 6161& $\pm$  59  &4.12 & $\pm$ 0.08  &-1.09 & $\pm$ 0.12 & 0  \\
G\_36-33      &K1V           & 5344& $\pm$  27  &4.64 & $\pm$ 0.05  & 0.14 & $\pm$ 0.05 & 0  \\
G\_37-26      &A4p           & 5876& $\pm$  35  &3.99 & $\pm$ 0.06  &-1.98 & $\pm$ 0.09 & 0  \\
G\_4-44       &G5            & 5846& $\pm$  49  &4.23 & $\pm$ 0.09  &-0.66 & $\pm$ 0.09 & 0  \\
G\_40-34      &F0            & 6570& $\pm$  51  &4.24 & $\pm$ 0.05  &-1.39 & $\pm$ 0.12 & 0  \\
G\_43-3       &sdF5          & 6210& $\pm$  38  &3.94 & $\pm$ 0.06  &-2.12 & $\pm$ 0.09 & 0  \\
G\_43-33      &F8            & 5954& $\pm$  35  &4.01 & $\pm$ 0.06  &-0.50 & $\pm$ 0.06 & 0  \\
G\_44-6       &G1V           & 5675& $\pm$  33  &4.34 & $\pm$ 0.06  &-0.64 & $\pm$ 0.07 & 0  \\
G\_46-31      &Flat          & 5925& $\pm$ 111  &4.12 & $\pm$ 0.19  &-0.83 & $\pm$ 0.20 & 0  \\
G\_48-29      &sd:A2         & 6227& $\pm$  50  &3.92 & $\pm$ 0.08  &-2.25 & $\pm$ 0.12 & 0  \\
G\_5-40       &G0            & 5893& $\pm$  76  &4.19 & $\pm$ 0.13  &-0.81 & $\pm$ 0.15 & 0  \\
G\_57-11      &G5            & 5759& $\pm$  36  &4.46 & $\pm$ 0.07  & 0.06 & $\pm$ 0.06 & 0  \\
G\_58-25      &F4V           & 5930& $\pm$  31  &4.13 & $\pm$ 0.05  &-1.39 & $\pm$ 0.07 & 0  \\
G\_58-30      &G0            & 5902& $\pm$  29  &4.30 & $\pm$ 0.05  & 0.13 & $\pm$ 0.04 & 0  \\
G\_60-6       &K2            & 5046& $\pm$  40  &4.60 & $\pm$ 0.08  & 0.10 & $\pm$ 0.08 & 0  \\
G\_63-9       &F9V           & 5897& $\pm$  32  &4.19 & $\pm$ 0.06  &-0.71 & $\pm$ 0.06 & 0  \\
G\_65-16      &G5            & 5694& $\pm$  38  &4.30 & $\pm$ 0.07  &-0.42 & $\pm$ 0.07 & 0  \\
G\_65-47      &G1V           & 5689& $\pm$  29  &4.41 & $\pm$ 0.05  &-0.37 & $\pm$ 0.05 & 0  \\
G\_7-6        &G0            & 5746& $\pm$  32  &4.12 & $\pm$ 0.06  & 0.17 & $\pm$ 0.05 & 0  \\
G\_74-5       &F8V           & 5699& $\pm$  24  &4.33 & $\pm$ 0.04  &-0.95 & $\pm$ 0.05 & 0  \\
G\_75-62      &G5            & 5520& $\pm$  29  &4.42 & $\pm$ 0.06  &-0.47 & $\pm$ 0.06 & 0  \\
G\_78-14      &G8            & 5286& $\pm$  39  &4.57 & $\pm$ 0.08  &-0.40 & $\pm$ 0.08 & 0  \\
G\_80-15      &F9V           & 5798& $\pm$  26  &4.18 & $\pm$ 0.05  &-0.89 & $\pm$ 0.05 & 0  \\
G\_81-38      &G1V-VI        & 5786& $\pm$  28  &4.25 & $\pm$ 0.05  &-0.51 & $\pm$ 0.05 & 0  \\
G\_82-12      &G0            & 5660& $\pm$  30  &4.13 & $\pm$ 0.06  &-0.26 & $\pm$ 0.05 & 0  \\
G\_84-29      &sd:F0         & 6189& $\pm$  40  &3.88 & $\pm$ 0.06  &-2.25 & $\pm$ 0.10 & 0  \\
G\_84-37      &G0            & 5895& $\pm$  41  &4.19 & $\pm$ 0.07  &-1.06 & $\pm$ 0.09 & 0  \\
G\_88-40      &F8            & 5932& $\pm$  36  &4.14 & $\pm$ 0.06  &-0.84 & $\pm$ 0.07 & 0  \\
G\_89-11      &K0            & 5131& $\pm$  33  &4.47 & $\pm$ 0.06  & 0.16 & $\pm$ 0.06 & 0  \\
G\_90-1       &K2V           & 4948& $\pm$  41  &4.71 & $\pm$ 0.08  &-0.06 & $\pm$ 0.08 & 0  \\
G\_90-25      &sdG2          & 5479& $\pm$  30  &4.28 & $\pm$ 0.06  &-1.61 & $\pm$ 0.08 & 0  \\
G\_95-4       &G0            & 5648& $\pm$  30  &4.13 & $\pm$ 0.06  &-0.42 & $\pm$ 0.05 & 0  \\
G\_95-57      &K1V           & 5187& $\pm$  33  &4.63 & $\pm$ 0.07  &-0.94 & $\pm$ 0.08 & 0  \\
G\_96-20      &F8            & 6284& $\pm$  37  &4.26 & $\pm$ 0.04  &-0.90 & $\pm$ 0.07 & 0  \\
NGP\_29\_129  &K1V           & 5315& $\pm$  44  &4.45 & $\pm$ 0.09  & 0.22 & $\pm$ 0.08 & 0  \\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l|rrr|rrr|l|rrr|c}
\caption{\label{tb.outlier}79 Outliers found in the comparisons with the literature.}\\
\hline\hline
Name & $T_{\rm eff}$ & $log(g)$ & [Fe/H] & $T_{\rm eff}$ & $log(g)$ & [Fe/H] & Reference & $T_{\rm eff}$ & $log(g)$ & [Fe/H] & Flag \\
     & (K)         & ($cm\,s^{-2}$) & (dex) & (K)       & ($cm\,s^{-2}$)  & (dex) &        & (K)         & ($cm\,s^{-2}$) & (dex) &    \\
\hline

\endfirsthead
\caption{continued.}\\
\hline\hline

Name & $T_{\rm eff}$ & $log(g)$ & [Fe/H] & $T_{\rm eff}$ & $log(g)$ & [Fe/H] & Reference & $T_{\rm eff}$ & $log(g)$ & [Fe/H] & Flag \\
     & (K)         & ($cm\,s^{-2}$) & (dex) & (K)       & ($cm\,s^{-2}$)  & (dex) &        & (K)         & ($cm\,s^{-2}$) & (dex) &    \\
\hline
\endhead
\hline
\endfoot

HD002857  &  8895 & 4.34 & -0.63 &  7522 & 2.50 & -1.64 & \cite{kloch87}  &  7776 & 3.19 & -1.70 & 2\\
          & (101) &(0.07)& (0.16)&  7550 & 3.00 & -1.73 & \citet{kinman00}&       &      &       &  \\
          &       &      &       &  8002 & 3.38 & -1.67 & \citet{behr03}  &       &      &       &  \\
HD004307  &  5803 & 4.01 & -0.26 &  5648 & 3.75 & -0.29 & \cite{takeda07} &  5803 & 4.01 & -0.26 & 0\\
          &  (32) &(0.06)& (0.05)&  5809 & 4.06 & -0.28 & \cite{ed93}     &       &      &       &  \\
%HD004727  & 15989 & 3.80 & -0.05 &  6072 & 4.00 &  0.06 & \cite{ann86}    & 15989 & 3.80 & -0.05 & 0\\
%          & (302) &(0.07)& (0.07)&       &      &       &                 &       &      &       &  \\
HD005394  & 33939 & 3.38 &  0.02 & 33090 & 3.41 &  0.05 & fit\_ELO        & 33939 & 3.38 &  0.02 & 0\\
          &(1090) &(0.06)& (0.04)& 34097 & 3.34 &  0.11 & ELODIE\_I       &       &      &       &  \\
          &       &      &       & 39156 & 3.22 & -1.56 & ELODIE\_I       &       &      &       &  \\
%HD006920  &  5944 & 3.71 & -0.04 &  5804 & 3.88 & -0.21 & \cite{ed93}     &  5944 & 3.71 & -0.04 & 0\\
%          &  (43) &(0.09)& (0.07)&       &      &       &                 &       &      &       &  \\
%HD010700  &  5394 & 4.56 & -0.47 &  5310 & 4.44 & -0.52 & \cite{sousa08}  &  5394 & 4.56 & -0.47 & 0\\
%          &  (34) &(0.07)& (0.07)&  5330 & 4.30 & -0.59 & \cite{tomk99}   &       &      &       &  \\
%          &       &      &       &  5381 & 4.49 & -0.49 & ELODIE\_I       &       &      &       &  \\
HD015798  &  6470 & 4.07 & -0.15 &  6307 & 3.70 & -0.26 & \cite{takeda07} &  6470 & 4.07 & -0.15 & 0\\
          &  (47) &(0.06)& (0.06)&  6436 & 3.94 & -0.25 & \cite{ed93}     &       &      &       &  \\
HD016458  &  4410 & 1.40 & -0.63 &  4577 & 1.77 & -0.35 & \cite{soub08}   &  4484 & 1.57 & -0.53 & 1\\
          &  (67) &(0.22)& (0.17)&  4500 & 1.40 & -0.36 & \cite{fern90}   &       &      &       &  \\
          &       &      &       &  4500 & 2.00 & -0.32 & \cite{sneden81} &       &      &       &  \\
          &       &      &       &  4600 & 2.00 & -0.38 & \cite{tomkin83} &       &      &       &  \\
          &       &      &       &  4800 & 1.80 & -0.30 & \cite{smith84}  &       &      &       &  \\
          &       &      &       &  4480 & 1.57 & -0.33 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  4484 & 1.57 & -0.53 & fit\_3900       &       &      &       &  \\
HD018296  & 12326 & 4.02 &  0.90 & 11200 & 3.00 & -0.12 & \cite{leon66}   & 12326 & 4.02 &  0.90 & 0\\
          & (197) &(0.11)& (0.08)& 11480 & 3.90 &       & \cite{roby90}   &       &      &       &  \\
HD019994  &  6081 & 4.05 &  0.15 &  6290 & 4.31 &  0.32 & \cite{santos04} &  6081 & 4.05 &  0.15 & 0\\
          &  (29) &(0.05)& (0.04)&  6104 & 4.10 &  0.09 & \cite{ed93}     &       &      &       &  \\
          &       &      &       &  6074 & 4.02 &  0.11 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  6047 & 4.00 &  0.10 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  6289 & 4.48 &  0.24 & \cite{sousa08}  &       &      &       &  \\
HD020902  &  6805 & 1.59 &  0.16 &  6560 & 1.92 & -0.02 & \cite{gray01}   &  6490 & 1.74 &  0.14 & 1\\
          &  (42) &(0.09)& (0.08)&  6490 & 1.74 &  0.14 & fit\_3900       &       &      &       &  \\
HD022211  &  6018 & 3.42 &  0.20 &  6000 & 3.55 & -0.29 & ELODIE\_I       &  6018 & 3.42 &  0.20 & 0\\
          &  (49) &(0.11)& (0.07)&  5616 & 3.15 & -0.31 & \cite{PS01}     &       &      &       &  \\
HD022468  &  4748 & 3.42 & -0.16 &  5146 & 3.75 & -0.46 & ELODIE\_I       &  4748 & 3.42 & -0.16 & 0\\
          &  (50) &(0.14)& (0.10)&  5126 & 3.70 & -0.49 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  4771 & 3.46 & -0.23 & fit\_ELO        &       &      &       &  \\
          &       &      &       &  4688 &      & -1.25 & \cite{nord04}   &       &      &       &  \\
          &       &      &       &  4508 &      & -1.52 & \cite{nord04}   &       &      &       &  \\
HD025291  &  7761 & 2.49 &  0.14 &  7050 & 1.85 & -0.21 & \cite{gray01}   &  7761 & 2.49 &  0.14 & 4\\
          &  (67) &(0.00)& (0.08)&  7600 & 1.50 &  0.11 & \cite{venn95}   &       &      &       &  \\
          &       &      &       &  6750 & 1.00 &       & \cite{andri02}  &       &      &       &  \\
          &       &      &       &  7250 & 1.50 & -0.33 & \cite{giri05}   &       &      &       &  \\
          &       &      &       &  7497 &      &       & \cite{kov07}    &       &      &       &  \\
          &       &      &       &  7390 & 1.50 &  -0.2 & fix log~$g$     &       &      &       &  \\
HD026965  &  5108 & 4.49 & -0.29 &  5284 &      & -0.04 & \cite{nord04}   &  5108 & 4.49 & -0.29 & 0\\
          &  (26) &(0.05)& (0.05)&  5200 & 4.31 & -0.25 & \cite{mall98}   &       &      &       &  \\
          &       &      &       &  5163 & 4.51 & -0.25 & \cite{soub08}   &       &      &       &  \\
          &       &      &       &  5153 & 4.39 & -0.31 & \cite{sousa08}  &       &      &       &  \\
HD027295  & 11060 & 4.02 & -0.02 & 12000 & 4.25 & -0.75 & \cite{smith93}  & 11956 & 3.92 & -0.95 & 2\\
          & (183) &(0.06)& (0.09)& 11956 & 3.92 & -0.95 & \cite{behr03}   &       &      &       &  \\
HD029139  &  3863 & 1.73 & -0.04 &  4100 & 1.70 & -0.36 & \cite{Hekker07} &  3863 & 1.73 & -0.04 & 0\\
          &  (8)  &(0.10)& (0.04)&  3850 & 0.55 & -0.10 & \cite{mall98}   &       &      &       &  \\
          &       &      &       &  3882 & 1.67 & -0.01 & ELODIE\_I       &       &      &       &  \\
HD032147  &  4617 & 4.53 &  0.17 &  4822 & 4.38 &  0.30 & \cite{soub08}   &  4617 & 4.53 &  0.17 & 0\\
          &  (21) &(0.05)& (0.04)&  4625 & 4.55 &  0.28 & \cite{felt98}   &       &      &       &  \\
          &       &      &       &  4825 & 4.57 &  0.34 & \cite{thor00}   &       &      &       &  \\
          &       &      &       &  4618 & 4.46 &  0.14 & ELODIE\_I       &       &      &       &  \\
%HD033608  &  6428 & 4.08 &  0.18 &  6596 & 4.15 &  0.26 & \cite{ed93}     &  6428 & 4.08 &  0.18 & 0\\
%          &  (34) &(0.05)& (0.04)&       &      &       &                 &       &      &       &  \\
HD034797  & 12580 & 4.14 &  0.62 & 14000 & 4.50 & -0.60 & \cite{sarg66}   & 12580 & 4.14 &  0.62 & 0\\
          &       &      &       & 13000 & 4.25 &  0.90 & \citet{alonso03}&       &      &       &  \\
HD036673  &  7841 & 2.10 &  0.15 &  7460 & 1.41 &  0.13 & \cite{gray01}   &  7603 & 2.05 &  0.08 & 1\\
          &  (63) &(0.08)& (0.08)&  7400 & 1.10 &  0.04 & \cite{venn95}   &       &      &       &  \\
          &       &      &       &  7603 & 2.05 &  0.08 & fit\_3900       &       &      &       &  \\
HD037088  &  5790 & 4.26 &  0.13 &  5929 &      &  0.21 & \cite{nord04}   &  5790 & 4.26 &  0.13 & 0\\
          &  (35) &(0.07)& (0.05)&  5856 & 4.35 &  0.10 & \cite{felt98}   &       &      &       &  \\
HD037394  &  5328 & 4.67 &  0.21 &  5140 &      & -0.02 & \cite{nord04}   &  5328 & 4.67 &  0.21 & 0\\
          &  (27) &(0.05)& (0.05)&  5196 & 4.50 & -0.20 & \cite{perr83}   &       &      &       &  \\
%HD037984  &  4480 & 2.24 & -0.45 &  4267 &      &       & \cite{kov06}    &  4480 & 2.24 & -0.45 & 0\\
%          &  (22) &(0.09)& (0.05)&  4370 & 2.49 & -0.55 & \cite{mcwill90} &       &      &       &  \\
HD039118  &  4927 & 2.01 & -0.12 &  4550 & 1.52 & -0.34 & \cite{Hekker07} &  4927 & 2.01 & -0.12 & 0\\
          &  (49) &(0.13)& (0.12)&  4546 & 1.93 & -0.31 & \cite{PS01}     &       &      &       &  \\
          &       &      &       &  5029 & 2.32 & -0.04 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  4927 & 2.16 & -0.16 & fit\_ELO        &       &      &       &  \\
%HD039283  &  8856 & 4.13 & -0.36 &  4000 & 1.30 & -0.12 & \cite{SL87}     &  8856 & 4.13 & -0.36 & 0\\
%          &  (68) &(0.04)& (0.06)&       &      &       &                 &       &      &       &  \\
HD040460  &  4804 & 2.53 & -0.25 &  4541 & 2.00 & -0.50 & \cite{soub08}   &  4804 & 2.53 & -0.25 & 0\\
          &  (28) &(0.09)& (0.07)&  4541 & 2.00 & -0.50 & \cite{cott86}   &       &      &       &  \\
          &       &      &       &  4787 & 2.46 & -0.23 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  4790 & 2.45 & -0.22 & ELODIE\_I       &       &      &       &  \\
HD045674  &  7630 & 2.05 &  0.16 &  7371 & 1.90 &  0.08 & ELODIE\_I       &  7630 & 2.05 &  0.16 & 0\\
          &  (75) &(0.08)& (0.07)&  5175 & 1.20 & -0.42 & \cite{PS01}     &       &      &       &  \\
          &       &      &       &  7618 & 1.99 &  0.13 & fit\_ ELO       &       &      &       &  \\
HD048329  &  4662 & 0.88 &  0.15 &  4301 & 0.77 &  0.11 & \cite{soub08}   &  4662 & 0.88 &  0.15 & 0\\
          &  (36) &(0.05)& (0.07)&  4150 & 0.80 &  0.20 & \cite{mall98}   &       &      &       &  \\
          &       &      &       &  4582 & 0.80 & -0.05 & \cite{SL87}     &       &      &       &  \\
          &       &      &       &  4624 & 0.60 & -0.09 & \cite{luck82}   &       &      &       &  \\
          &       &      &       &  4302 & 0.87 & -0.02 & \cite{cena07}   &       &      &       &  \\
HD054322  &  5841 & 4.44 &  0.13 &  6026 &      &  0.15 & \cite{nord04}   &  5841 & 4.44 &  0.13 & 0\\
          &  (33) &(0.06)& (0.05)&  5894 & 4.55 &  0.15 & \cite{felt98}   &       &      &       &  \\
HD057669  &  4658 & 1.88 &  0.13 &  4500 & 2.00 & -0.07 & \cite{Hekker07} &  4658 & 1.88 &  0.13 & 0\\
          &  (25) &(0.07)& (0.05)&  4440 & 2.50 &  0.06 & \cite{mcwill90} &       &      &       &  \\
HD058343  & 18173 & 3.66 &  0.01 & 20160 & 3.75 &  0.89 & \cite{koda70}   & 18173 & 3.66 &  0.01 & 0\\
          & (590) &(0.09)& (0.06)& 16389 & 3.61 &       & \cite{fremat05} &       &      &       &  \\
HD060179  &  9340 & 3.79 & -0.06 & 10286 & 4.00 &  0.98 & \cite{smith74}  &  9340 & 3.79 & -0.06 & 0\\
          & (146) &(0.08)& (0.07)&       &      &       &                 &       &      &       &  \\
HD061295  &  7079 & 3.66 &  0.32 &  6883 & 3.10 &  0.51 & \cite{robin07}  &  7079 & 3.66 &  0.32 & 0\\
          &  (45) &(0.06)& (0.05)&  6925 & 3.00 &  0.25 & \cite{luck95a}  &       &      &       &  \\
          &       &      &       &  7050 & 3.10 &  0.25 & \cite{luck95a}  &       &      &       &  \\
HD072946  &  6028 & 4.12 &  0.09 &  5620 & 4.44 &  0.10 & ELODIE\_I       &  5624 & 4.19 & -0.03 & 1\\
          &  (51) &(0.11)& (0.10)&  5669 & 4.54 &  0.11 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  5676 & 4.53 &  0.12 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  5624 & 4.19 & -0.03 & fit\_3900       &       &      &       &  \\
          &       &      &       &  5664 & 4.51 &  0.13 & fit\_ELO        &       &      &       &  \\
          &       &      &       &  5911 & 5.00 &  0.24 & \cite{felt98}   &       &      &       &  \\
          &       &      &       &  5704 & 4.60 &  0.18 & \cite{soub08}   &       &      &       &  \\
          &       &      &       &  5649 &      &  0.08 & \cite{nord04}   &       &      &       &  \\
HD072968  & 10651 & 3.63 &  0.77 & 11200 & 4.00 &  1.60 & \cite{hens74}   & 10651 & 3.63 &  0.77 & 0\\
          & (281) &(0.24)& (0.14)&       &      &       &                 &       &      &       &  \\
HD074721  &  9909 & 4.10 & -0.38 &  8640 & 3.55 & -1.48 & \cite{adel94}   &  8789 & 3.34 & -1.42 & 2\\
          & (203) &(0.05)& (0.11)&  8900 & 3.30 & -1.42 & \citet{kinman00}&       &      &       &  \\
          &       &      &       &  8677 & 3.38 & -1.41 & \citet{behr03}  &       &      &       &  \\
%HD076932  &  5843 & 4.08 & -0.90 &  5943 &      & -0.70 & \cite{nord94}   &  5843 & 4.08 & -0.90 & 0\\
%          &  (28) &(0.05)& (0.06)&  5965 & 4.37 & -0.82 & \cite{ed93}     &       &      &       &  \\
HD079469  & 10099 & 3.80 & -0.42 & 11200 & 4.20 &  0.40 & \cite{basch69}  & 10099 & 3.80 & -0.42 & 0\\
          & (145) &(0.08)& (0.09)& 10700 & 4.20 &  0.00 & \cite{leone98}  &       &      &       &  \\
          &       &      &       & 10510 & 4.20 & −0.01 & \cite{takeda09} &       &      &       &  \\
HD082210  &  5343 & 3.49 & -0.21 &  5152 &      & -0.31 & \cite{nord04}   &  5343 & 3.49 & -0.21 & 0\\
          &  (33) &(0.08)& (0.07)&  5250 & 3.42 & -0.34 & \cite{mcwill90} &       &      &       &  \\
%HD085503  &  4453 & 2.61 &  0.30 &  4567 &      &       & \cite{kov06}    &  4453 & 2.61 &  0.30 & 0\\
%          &  (19) &(0.08)& (0.04)&  4540 & 2.20 &  0.29 & \cite{smith00}  &       &      &       &  \\
%          &       &      &       &  4509 & 2.29 &  0.31 & \cite{soub08}   &       &      &       &  \\
%          &       &      &       &  4468 & 2.61 &  0.29 & ELODIE\_I       &       &      &       &  \\
%          &       &      &       &  4477 & 2.60 &  0.29 & ELODIE\_I       &       &      &       &  \\
%          &       &      &       &  4660 & 2.56 &  0.26 & \cite{luck07}   &       &      &       &  \\
HD086986  &  8843 & 4.28 & -0.76 &  7850 & 3.10 & -1.82 & \cite{adel94}   &  7863 & 3.13 & -1.83 & 2\\
          &  (52) &(0.03)& (0.09)&  8167 & 4.05 & -0.73 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  7950 & 3.20 & -1.81 & \citet{kinman00}&       &      &       &  \\
          &       &      &       &  7775 & 3.05 & -1.85 & \citet{behr03}  &       &      &       &  \\
%HD089744  &  6155 & 3.95 &  0.15 &  6320 & 4.07 &  0.18 & \cite{ed93}     &  6155 & 3.95 &  0.15 & 0\\
%          &  (32) &(0.06)& (0.04)&       &      &       &                 &       &      &       &  \\
HD089822  & 10286 & 3.96 &  0.13 & 10500 & 3.95 &  0.15 & \cite{smith93}  & 10286 & 3.96 &  0.13 & 0\\
          & (134) &(0.06)& (0.08)&  5538 & 2.44 &  0.51 & \cite{cena07}   &       &      &       &  \\
HD094280  &  6054 & 4.22 &  0.06 &  6166 &      &  0.18 & \cite{nord04}   &  6054 & 4.22 &  0.06 & 0\\
          &  (33) &(0.06)& (0.05)&  6063 & 4.10 &  0.06 & \cite{chen00}   &       &      &       &  \\
HD098991  &  6600 & 3.93 & -0.02 &  6398 & 3.38 & -0.19 & \cite{takeda07} &  6600 & 3.93 & -0.02 & 0\\
          &  (37) &(0.05)& (0.04)&  6643 & 3.98 & -0.10 & \cite{ed93}     &       &      &       &  \\
HD099167  &  3819 & 1.76 & -0.08 &  4010 & 1.33 & -0.36 & \cite{silva06}  &  3819 & 1.76 & -0.08 & 0\\
          &  (7)  &(0.10)& (0.04)&  3930 & 1.61 & -0.38 & \cite{mcwill90} &       &      &       &  \\
HD099747  &  6667 & 4.19 & -0.48 &  6968 & 4.36 & -0.34 & \cite{takeda07} &  6667 & 4.19 & -0.48 & 0\\
          &  (31) &(0.03)& (0.04)&  6610 & 3.99 & -0.54 & \cite{ed93}     &       &      &       &  \\
HD102328  &  4389 & 2.59 &  0.30 &  4620 & 2.40 &  0.23 & \cite{luck07}   &  4389 & 2.59 &  0.30 & 0\\
          &  (21) &(0.10)& (0.05)&  4250 & 1.90 &  0.09 & \cite{luck95}   &       &      &       &  \\
HD102634  &  6210 & 4.10 &  0.16 &  6387 & 4.18 &  0.24 & \cite{ed93}     &  6210 & 4.10 &  0.16 & 0\\
          &  (34) &(0.06)& (0.04)&  6261 & 4.24 &  0.20 & \cite{grat96}   &       &      &       &  \\
%HD104783  &  5103 & 2.63 & -0.68 &  5247 & 2.55 & -0.36 & \cite{mish06}   &  5103 & 2.63 & -0.68 & 0\\
%          &  (91) &(0.25)& (0.22)&  5140 & 2.40 & -0.55 & \cite{taut01}   &       &      &       &  \\
%          &       &      &       &  5247 &      &       & \cite{kov06}    &       &      &       &  \\
HD104979  &  4818 & 1.98 & -0.58 &  4996 & 2.86 & -0.33 & \cite{luck07}   &  4818 & 1.98 & -0.58 & 0\\
          &  (32) &(0.10)& (0.08)&  4850 & 2.34 & -0.25 & \cite{mall98}   &       &      &       &  \\
          &       &      &       &  4814 & 2.03 & -0.56 & ELODIE\_I       &       &      &       &  \\
HD105262  & 12200 & 2.67 & -0.14 &  8542 & 1.50 & -1.37 & \cite{kloch87}  &  8855 & 1.82 & -1.61 & 2\\
          & (392) &(0.11)& (0.20) &  8855 & 1.82 & -1.61 & \citet{behr03}  &       &      &       &  \\
%HD107213  &  6170 & 3.96 &  0.20 &  6343 & 4.05 &  0.21 & \cite{ed93}     &  6170 & 3.96 &  0.20 & 0\\
%          &  (48) &(0.09)& (0.06)&       &      &       &                 &       &      &       &  \\
HD109995  &  9962 & 4.11 & -0.39 &  8262 & 3.50 & -1.99 & \cite{adel87}   &  8441 & 3.18 & -1.74 & 2\\
          & (182) &(0.04)& (0.10)&  8500 & 3.10 & -1.72 & \citet{kinman00}&       &      &       &  \\
          &       &      &       &  8382 & 3.25 & -1.76 & \citet{behr03}  &       &      &       &  \\
%HD111812  &  5771 & 3.20 &  0.02 &  5875 &      &  0.14 & \cite{nord94}   &  5771 & 3.20 &  0.02 & 0\\
%          &  (29) &(0.07)& (0.05)&       &      &  0.01 & CFLIB           &       &      &       &  \\
%HD114357  &  4426 & 2.65 &  0.14 &  4551 & 2.30 &  0.12 & \cite{mish06}   &  4426 & 2.65 &  0.14 & 0\\
%          &  (21) &(0.09)& (0.05)&  4551 &      &       & \cite{kov06}    &       &      &       &  \\
HD115004  &  4905 & 2.37 &  0.09 &  4730 & 2.40 & -0.10 & \cite{Hekker07} &  4905 & 2.37 &  0.09 & 0\\
          &  (24) &(0.06)& (0.05)&  4810 & 2.45 & -0.08 & \cite{mcwill90} &       &      &       &  \\
HD121370  &  5998 & 3.82 &  0.28 &  6300 & 4.18 &  0.29 & \cite{takeda07} &  5998 & 3.82 &  0.28 & 0\\
          &  (34) &(0.07)& (0.05)&  6068 & 3.83 &  0.19 & \cite{ed93}     &       &      &       &  \\
HD123657  &  3235 & 0.48 & -0.20 &  3452 & 0.90 & -0.03 & \cite{smith85}  &  3235 & 0.48 & -0.20 & 0\\
          &   (8) &(0.15)& (0.08)&  3484 & 0.85 &       & \cite{cena07}   &       &      &       &  \\
HD124244  &  5782 & 4.02 &  0.07 &  5957 &      &  0.15 & \cite{nord04}   &  5782 & 4.02 &  0.07 & 0\\
          &  (39) &(0.08)& (0.06)&  5853 & 4.11 &  0.05 & \cite{chen00}   &       &      &       &  \\
HD126271  &  4442 & 2.54 & -0.01 &  4593 & 2.51 & -0.01 & \cite{luck07}   &  4442 & 2.54 & -0.01 & 0\\
          &  (22) &(0.09)& (0.05)&       &      & -0.12 & \cite{hart82}   &       &      &       &  \\
HD128167  &  6703 & 4.21 & -0.42 &  6952 & 4.43 & -0.29 & \cite{takeda07} &  6703 & 4.21 & -0.42 & 0\\
          &  (26) &(0.03)& (0.04)&  6767 & 4.27 & -0.41 & \cite{ed93}     &       &      &       &  \\
          &       &      &       &  6662 & 4.20 & -0.41 & ELODIE\_I       &       &      &       &  \\
HD129132  &  6761 & 3.90 &  0.04 &  6561 &      & -0.16 & \cite{nord04}   &  6761 & 3.90 &  0.04 & 0\\
          &  (45) &(0.06)& (0.05)&       &      &       &                 &       &      &       &  \\
HD137510  &  5886 & 3.89 &  0.29 &  6053 &      &  0.38 & \cite{nord04}   &  5886 & 3.89 &  0.29 & 0\\
          &  (30) &(0.06)& (0.04)&  5929 & 3.91 &  0.25 & \cite{felt98}   &       &      &       &  \\
          &       &      &       &  6139 & 4.33 &  0.43 & \cite{takeda07} &       &      &       &  \\
HD137759  &  4525 & 2.63 &  0.11 &  4775 & 3.09 &  0.13 & \cite{santos04} &  4525 & 2.63 &  0.11 & 0\\
          &  (22) &(0.08)& (0.05)&  4528 & 2.62 &  0.09 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  4552 & 2.96 &  0.16 & \cite{soub08}   &       &      &       &  \\
          &       &      &       &  4400 & 2.74 &  0.33 & \cite{mall98}   &       &      &       &  \\
HD151769  &  6417 & 3.89 &  0.13 &  6220 & 3.30 & -0.08 & \cite{takeda07} &  6417 & 3.89 &  0.13 & 0\\
          &  (37) &(0.06)& (0.04)&  6435 & 3.80 &  0.00 & \cite{ed93}     &       &      &       &  \\
HD155763  & 14064 & 3.79 &  0.13 & 12900 & 3.90 & -0.95 & \cite{smith93}  & 14064 & 3.79 &  0.13 & 0\\
          & (207) &(0.07)& (0.07)& 12500 & 3.50 & -0.11 & \cite{adel98}   &       &       &      &  \\
%HD159307  &  6333 & 4.13 & -0.57 &  6227 & 3.94 & -0.71 & \cite{ed93}     &  6333 & 4.13 & -0.57 & 0\\
%          &  (30) &(0.04)& (0.05)&       &      &       &                 &       &      &       &  \\
%HD160933  &  5869 & 3.92 & -0.28 &  5765 & 4.02 & -0.39 & \cite{ed93}     &  5869 & 3.92 & -0.28 & 0\\
%          &  (36) &(0.07)& (0.06)&       &      &       &                 &       &      &       &  \\
HD161817  &  8518 & 4.19 & -0.44 &  7412 & 2.93 & -1.71 & \cite{adel87}   &  7631 & 3.11 & -1.54 & 2\\
          & (165) &(0.10)& (0.14)&  7550 & 3.00 & -1.55 & \citet{kinman00}&       &      &       &  \\
          &       &      &       &  7711 & 3.22 & -1.52 & \citet{behr03}  &       &      &       &  \\
HD165341  &  5232 & 4.57 &  0.07 &  5023 &      & -0.29 & \cite{nord04}   &  5232 & 4.57 &  0.07 & 0\\
          &  (24) &(0.05)& (0.05)&  5260 & 5.00 & -0.25 & \cite{zbor98}   &       &      &       &  \\
HD167768  &  4945 & 2.32 & -0.72 &  5102 & 2.76 & -0.61 & \cite{luck07}   &  4945 & 2.32 & -0.72 & 0\\
          &  (28) &(0.08)& (0.07)&  5235 & 1.61 & -0.59 & \cite{Jones}    &       &      &       &  \\
HD168151  &  6450 & 4.18 & -0.34 &  6587 & 4.09 & -0.31 & \cite{ed93}     &  6450 & 4.18 & -0.34 & 0\\
          &  (37) &(0.05)& (0.05)&  6462 & 4.50 & -0.05 & \cite{boes90}   &       &      &       &  \\
          &       &      &       &  6525 & 4.05 & -0.32 & \cite{grat96}   &       &      &       &  \\
          &       &      &       &  6357 & 4.02 & -0.33 & \cite{fuhr98a}  &       &      &       &  \\
%HD170693  &  4446 & 2.22 & -0.42 &  4256 & 1.50 & -0.59 & \cite{mish06}   &  4446 & 2.22 & -0.42 & 0\\
%          &  (25) &(0.10)& (0.06)&  4400 & 2.57 & -0.44 & \cite{mcwill90} &       &      &       & 0\\
%          &       &      &       &  4256 &      &       & \cite{kov06}    &       &      &       &  \\
HD174959  & 14832 & 3.75 &  0.04 & 14400 & 4.00 & -0.80 & \cite{heacox79} & 14832 & 3.75 &  0.04 & 0\\
          & (231) &(0.06)& (0.06)&       &      &       &                 &       &      &       &  \\
HD175317  &  6479 & 4.09 &  0.01 &  6655 & 4.16 &  0.21 & \cite{ed93}     &  6479 & 4.09 &  0.01 & 0\\
          &  (48) &(0.07)& (0.06)&  6537 & 4.20 &  0.06 & \cite{bala90}   &       &      &       &  \\
          &       &      &       &  6517 & 4.22 &  0.15 & \cite{grat96}   &       &      &       &  \\
HD175640  & 11515 & 4.02 &  0.18 & 12100 & 4.00 & -0.55 & \cite{smith93}  & 11515 & 4.02 &  0.18 & 0\\
          & (179) &(0.06)& (0.08)& 12000 & 3.95 & -0.02 & \cite{castelli04}&      &      &       &  \\
HD176437  & 11163 & 4.06 &  0.15 & 10080 & 3.50 &  0.11 & \cite{bala86}   & 11163 & 4.06 &  0.15 & 0\\
          & (170) &(0.06)& (0.09)& 12230 & 4.08 &  0.25 & ELODIE\_I       &       &      &       &  \\
HD178266  &  4381 & 2.68 &  0.10 &  4375 & 1.81 & -0.47 & ELODIE\_I       &  4381 & 2.68 &  0.10 & 0\\
          &  (34) &(0.15)& (0.08)&  4879 & 5.27 & -0.90 & \cite{PS01}     &       &      &       &  \\
          &       &      &       &  4377 & 2.69 &  0.10 & fit\_ELO        &       &      &       &  \\
%HD180006  &  4996 & 2.73 &  0.17 &  4973 & 2.92 &  0.15 & \cite{luck07}   &  4996 & 2.73 &  0.17 & 0\\
%          &  (27) &(0.07)& (0.06)&  4850 & 2.86 &  0.00 & \cite{mcwill90} &       &      &       &  \\
HD183085  &  7138 & 3.93 & -0.11 &  6872 & 3.96 & -0.32 & ELODIE\_I       &  7138 & 3.93 & -0.11 & 0\\
          &  (45) &(0.06)& (0.06)&  6963 & 3.30 & -0.59 & \cite{PS01}     &       &      &       &  \\
          &       &      &       &  7070 & 3.93 & -0.18 & fit\_ ELO       &       &      &       &  \\
HD183324  & 10582 & 3.98 & -0.39 &  9260 & 4.22 & -1.50 & \cite{sturen93} & 10300 & 4.17 & -1.22 & 2\\
          & (241) &(0.10)& (0.14)& 10300 & 4.17 & -1.22 & \cite{saffe08}  &       &      &       &  \\
HD184406  &  4428 & 2.83 &  0.04 &  4670 & 3.20 &  0.04 & \cite{Hekker07} &  4428 & 2.83 &  0.04 & 0\\
          &  (19) &(0.08)& (0.05)&  4375 & 1.75 & -0.05 & \cite{luck95}   &       &      &       &  \\
          &       &      &       &  4449 & 2.87 &  0.02 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  4445 & 2.79 & -0.01 & ELODIE\_I       &       &      &       &  \\
HD194093  &  6708 & 0.86 &  0.19 &  6200 & 1.54 &  0.13 & \cite{gray01}   &  6360 & 0.91 &  0.18 & 1\\
          &  (57) &(0.07)& (0.07)&  5793 & 1.00 & -0.30 & \cite{theve86}  &       &      &       &  \\
          &       &      &       &  6360 & 0.91 &  0.18 & fit\_3900       &       &      &       &  \\
          &       &      &       &  6582 & 0.83 &  0.14 & ELODIE\_I       &       &      &       &  \\
HD195633  &  6102 & 4.10 & -0.55 &  5916 &      & -0.63 & \cite{nord04}   &  6102 & 4.10 & -0.55 & 0\\
          &  (40) &(0.07)& (0.07)&  6000 & 3.90 & -0.65 & \cite{fulb00}   &       &      &       &  \\
HD197964  &  4762 & 2.96 &  0.09 &  4998 & 3.32 &  0.27 & \cite{soub08}   &  4762 & 2.96 &  0.09 & 0\\
          &  (22) &(0.07)& (0.05)&  4990 & 3.49 &  0.13 & \cite{mcwill90} &       &      &       &  \\
          &       &      &       &  4800 & 2.80 &  0.17 & \cite{kyrol86}  &       &      &       &  \\
          &       &      &       &  4745 & 2.90 &  0.06 & ELODIE\_I       &       &      &       &  \\
HD204867  &  5705 & 1.06 &  0.03 &  5462 & 1.45 & -0.03 & \cite{soub08}   &  5705 & 1.06 &  0.03 & 0\\
          &  (31) &(0.05)& (0.05)&  5362 & 1.15 & -0.05 & \cite{luck82}   &       &      &       &  \\
          &       &      &       &  5478 & 1.60 & -0.02 & \cite{foy81}    &       &      &       &  \\
          &       &      &       &  5701 & 1.06 &  0.01 & ELODIE\_I       &       &      &       &  \\
HD206165  & 22112 & 3.09 & -0.12 & 19040 & 2.61 & -0.33 & \cite{doug92}   & 20569 & 2.93 & -0.28 & 3\\
          &(1409) &(0.09)& (0.07)& 19685 & 2.94 & -0.27 & ELODIE\_I       &       &      &       &  \\
          &       &      &       & 17760 & 2.65 & -0.33 &\cite{cena07}    &       &      &       &  \\
          &       &      &       & 20569 & 2.93 & -0.28 & fit\_ELO        &       &      &       &  \\
HD212571  & 23278 & 3.53 & -0.02 & 23031 & 3.41 &  0.06 & fit\_ELO        & 23278 & 3.53 & -0.02 & 0\\
          & (1230)&(0.10)& (0.08)& 20530 & 3.29 &  0.01 & ELODIE\_I       &       &      &       &  \\
HD219134  &  4700 & 4.58 &  0.02 &  4913 & 4.51 &  0.08 & \cite{soub08}   &  4700 & 4.58 &  0.02 & 0\\
          &  (30) &(0.07)& (0.06)&  4710 & 4.50 &  0.20 & \cite{oinas77}  &       &      &       &  \\
          &       &      &       &  4711 & 4.57 &  0.08 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  4717 & 4.58 &  0.08 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  4710 & 4.50 &  0.00 & \cite{str70}    &       &      &       &  \\
          &       &      &       &  4963 & 4.96 &  0.39 & \cite{robin07}  &       &      &       &  \\
HD220117  &  6428 & 4.02 &  0.03 &  6579 & 4.12 &  0.02 & \cite{ed93}     &  6428 & 4.02 &  0.03 & 0\\
          &  (44) &(0.07)& (0.05)&  6462 & 4.50 & -0.05 & \cite{boes90}   &       &      &       &  \\
          &       &      &       &  6443 & 3.78 & -0.01 & \cite{grat96}   &       &      &       &  \\
          &       &      &       &  6380 & 4.00 &  0.05 & \cite{boes86}   &       &      &       &  \\
HD220825  & 10375 & 3.78 &  0.74 & 10286 & 3.70 & -0.18 & \cite{leon66}   & 10375 & 3.78 &  0.74 & 0\\
          & (161) &(0.14)& (0.09)&  9683 & 3.80 &  0.47 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  9700 & 4.18 &  0.69 & \cite{glago06}  &       &      &       &  \\
          &       &      &       & 10210 & 3.80 &  0.69 & fit\_ELO        &       &      &       &  \\
HD224930  &  5427 & 4.34 & -0.80 &  5681 & 4.86 & -0.52 & \cite{takeda07} &  5427 & 4.34 & -0.80 & 0\\
          &  (39) &(0.08)& (0.09)&  5275 & 4.10 & -1.00 & \cite{fulb00}   &       &      &       &  \\
          &       &      &       &  5446 & 4.33 & -0.77 & ELODIE\_I       &       &      &       &  \\
          &       &      &       &  5413 & 4.43 & -0.81 & \cite{soub08}   &       &      &       &  \\
G\_103-68 &  3477 & 4.76 & -1.08 &  5511 & 4.00 & -0.63 & \cite{carn94}   &  3477 & 4.76 & -1.08 & 0\\
          &  (11) &(0.07)& (0.15)&       &      &       &                 &       &      &       &  \\
G\_176-11 &  3948 & 5.13 & -1.43 &  3544 & 4.85 &  0.00 & \cite{worthey94}& 3948  & 5.13 & -1.43 & 0\\
          &   (9) &(0.29)& (0.04)&  3544 & 4.85 & -1.45 & \cite{cena07}   &       &      &       &  \\
          &       &      &       &  3687 & 4.90 & -0.43 & \cite{soub08}   &       &   &  & \\%BD+442051
\hline
\end{longtable}
